Patterns in the Markov numbers and their generalizations

Positive integer solutions to $x^2+y^2+z^2- x y z =D$ correspond to the important Markov (Markoff) numbers when $D=0$. From a given solution triple, three more are found with Vieta involutions, making an infinite tree of solutions. Starting instead with three real numbers greater than $2$ gives lengths of closed geodesics in a punctured torus. In this paper we study these tree structures for any real $D$. A continuous function, originally related to a norm on homology, encodes all the numbers on each of these trees. The properties of this function are developed here in general, with a self-contained exposition, showing that the usual $D=0$ case is part of a bigger picture. Encoding function graphs are shown to be convex for $D<4$, straight lines for $D=4$ and concave for $D>4$. Among other consequences are generalizations to all $D$ of: estimates for counting numbers on these trees, descriptions of the geometry of the corresponding lattice curves, uniqueness conditions, and identities of McShane and Hines.

==> (inline-0) <==
\begin{pspicture}(-1.8,0.1)(1.2,0.9) %\psgrid

\savedata{\mydatax}[
{{0., 0.622363}, {0.142857, 0.538365}, {0.166667, 
  0.524388}, {0.181818, 0.515524}, {0.2, 0.504888}, {0.214286, 
  0.496614}, {0.222222, 0.492018}, {0.230769, 0.48707}, {0.25, 
  0.475937}, {0.266667, 0.466566}, {0.272727, 0.463159}, {0.277778, 
  0.46032}, {0.285714, 0.455858}, {0.294118, 0.451152}, {0.3, 
  0.447858}, {0.307692, 0.443552}, {0.333333, 0.429199}, {0.357143, 
  0.417009}, {0.363636, 0.413685}, {0.368421, 0.411236}, {0.375, 
  0.40787}, {0.380952, 0.404836}, {0.384615, 0.40297}, {0.388889, 
  0.400792}, {0.4, 0.395131}, {0.411765, 0.389347}, {0.416667, 
  0.386938}, {0.421053, 0.384783}, {0.428571, 0.381088}, {0.4375, 
  0.376755}, {0.444444, 0.373386}, {0.454545, 0.368504}, {0.5, 
  0.346574}, {0.545455, 0.331647}, {0.555556, 0.328348}, {0.571429, 
  0.323234}, {0.583333, 0.319566}, {0.6, 0.314448}, {0.615385, 
  0.310373}, {0.625, 0.307833}, {0.636364, 0.304952}, {0.666667, 
  0.29736}, {0.7, 0.293299}, {0.714286, 0.291648}, {0.727273, 
  0.290433}, {0.75, 0.288393}, {0.777778, 0.288346}, {0.8, 
  0.288545}, {0.833333, 0.290782}, {1., 0.314925}}
  ]

\savedata{\mydatab}[
{{0., 0.622363}, {1., 0.314925}, {0.5, 0.346574}, {0.333333, 
  0.429199}, {0.666667, 0.29736}, {0.25, 0.475937}, {0.4, 
  0.395131}, {0.6, 0.314448}, {0.75, 0.288393}, {0.2, 
  0.504888}, {0.285714, 0.455858}, {0.375, 0.40787}, {0.428571, 
  0.381088}, {0.571429, 0.323234}, {0.625, 0.307833}, {0.714286, 
  0.291648}, {0.8, 0.288545}, {0.166667, 0.524388}, {0.222222, 
  0.492018}, {0.272727, 0.463159}, {0.3, 0.447858}, {0.363636, 
  0.413685}, {0.384615, 0.40297}, {0.416667, 0.386938}, {0.444444, 
  0.373386}, {0.555556, 0.328348}, {0.583333, 0.319566}, {0.615385, 
  0.310373}, {0.636364, 0.304952}, {0.7, 0.293299}, {0.727273, 
  0.290433}, {0.777778, 0.288346}, {0.833333, 0.290782}, {0.142857, 
  0.538365}, {0.181818, 0.515524}, {0.214286, 0.496614}, {0.230769, 
  0.48707}, {0.266667, 0.466566}, {0.277778, 0.46032}, {0.294118, 
  0.451152}, {0.307692, 0.443552}, {0.357143, 0.417009}, {0.368421, 
  0.411236}, {0.380952, 0.404836}, {0.388889, 0.400792}, {0.411765, 
  0.389347}, {0.421053, 0.384783}, {0.4375, 0.376755}, {0.454545, 
  0.368504}, {0.545455, 0.331647}, {0.5625, 0.32611}, {0.578947, 
  0.320917}, {0.588235, 0.31806}, {0.611111, 0.311504}, {0.619048, 
  0.309405}, {0.631579, 0.306165}, {0.642857, 0.303322}, {0.692308, 
  0.294228}, {0.705882, 0.292618}, {0.722222, 0.290905}, {0.733333, 
  0.289887}, {0.769231, 0.288352}, {0.785714, 0.288413}, {0.818182, 
  0.289735}, {0.857143, 0.293276}, {0.125, 0.54886}, {0.153846, 
  0.531914}, {0.176471, 0.518653}, {0.1875, 0.5122}, {0.210526, 
  0.498792}, {0.217391, 0.494816}, {0.227273, 0.489094}, {0.235294, 
  0.48445}, {0.263158, 0.468539}, {0.269231, 0.465125}, {0.275862, 
  0.461396}, {0.28, 0.45907}, {0.291667, 0.452525}, {0.296296, 
  0.449932}, {0.304348, 0.445424}, {0.3125, 0.440861}, {0.352941, 
  0.41916}, {0.36, 0.415547}, {0.366667, 0.412134}, {0.37037, 
  0.410239}, {0.37931, 0.405673}, {0.382353, 0.404123}, {0.387097, 
  0.401705}, {0.391304, 0.399561}, {0.409091, 0.390662}, {0.413793, 
  0.38835}, {0.419355, 0.385617}, {0.423077, 0.383788}, {0.434783, 
  0.378074}, {0.44, 0.375542}, {0.45, 0.370701}, {0.461538, 
  0.365129}, {0.538462, 0.33394}, {0.55, 0.330162}, {0.56, 
  0.326916}, {0.565217, 0.325235}, {0.576923, 0.321541}, {0.580645, 
  0.320394}, {0.586207, 0.318683}, {0.590909, 0.317239}, {0.608696, 
  0.312144}, {0.612903, 0.31103}, {0.617647, 0.309775}, {0.62069, 
  0.308971}, {0.62963, 0.306659}, {0.633333, 0.305721}, {0.64, 
  0.30404}, {0.647059, 0.30227}, {0.6875, 0.294814}, {0.695652, 
  0.293824}, {0.703704, 0.29287}, {0.708333, 0.292335}, {0.72, 
  0.291113}, {0.724138, 0.290726}, {0.730769, 0.290118}, {0.736842, 
  0.289572}, {0.764706, 0.288361}, {0.772727, 0.288349}, {0.782609, 
  0.288387}, {0.789474, 0.288447}, {0.8125, 0.289362}, {0.823529, 
  0.290104}, {0.846154, 0.292118}, {0.875, 0.295545}, {0.111111, 
  0.557026}, {0.133333, 0.543963}, {0.15, 0.534172}, {0.157895, 
  0.529538}, {0.173913, 0.520149}, {0.178571, 0.517424}, {0.185185, 
  0.513555}, {0.190476, 0.510459}, {0.208333, 0.500062}, {0.212121, 
  0.497868}, {0.216216, 0.495496}, {0.21875, 0.494029}, {0.225806, 
  0.489943}, {0.228571, 0.488342}, {0.233333, 0.485585}, {0.238095, 
  0.482829}, {0.26087, 0.469825}, {0.264706, 0.467669}, {0.268293, 
  0.465652}, {0.27027, 0.46454}, {0.275, 0.461881}, {0.276596, 
  0.460984}, {0.27907, 0.459593}, {0.28125, 0.458368}, {0.290323, 
  0.453277}, {0.292683, 0.451955}, {0.295455, 0.450403}, {0.297297, 
  0.449371}, {0.30303, 0.446161}, {0.305556, 0.444748}, {0.310345, 
  0.442067}, {0.315789, 0.439019}, {0.35, 0.420666}, {0.354839, 
  0.418189}, {0.358974, 0.416072}, {0.361111, 0.414978}, {0.365854, 
  0.41255}, {0.367347, 0.411786}, {0.369565, 0.410651}, {0.371429, 
  0.409697}, {0.378378, 0.406148}, {0.38, 0.405322}, {0.381818, 
  0.404395}, {0.382979, 0.403804}, {0.386364, 0.402079}, {0.387755, 
  0.40137}, {0.390244, 0.400102}, {0.392857, 0.39877}, {0.407407, 
  0.391489}, {0.410256, 0.390089}, {0.413043, 0.388719}, {0.414634, 
  0.387937}, {0.418605, 0.385985}, {0.42, 0.3853}, {0.422222, 
  0.384208}, {0.424242, 0.383215}, {0.433333, 0.378777}, {0.435897, 
  0.377533}, {0.439024, 0.376016}, {0.441176, 0.374971}, {0.448276, 
  0.371534}, {0.451613, 0.369921}, {0.458333, 0.366676}, {0.466667, 
  0.362655}, {0.533333, 0.335624}, {0.541667, 0.332889}, {0.548387, 
  0.330689}, {0.551724, 0.329599}, {0.558824, 0.327295}, {0.560976, 
  0.326601}, {0.564103, 0.325594}, {0.566667, 0.324768}, {0.575758, 
  0.3219}, {0.577778, 0.321278}, {0.58, 0.320593}, {0.581395, 
  0.320163}, {0.585366, 0.318942}, {0.586957, 0.318453}, {0.589744, 
  0.317597}, {0.592593, 0.316722}, {0.607143, 0.312556}, {0.609756, 
  0.311863}, {0.612245, 0.311204}, {0.613636, 0.310836}, {0.617021, 
  0.30994}, {0.618182, 0.309634}, {0.62, 0.309154}, {0.621622, 
  0.308725}, {0.628571, 0.306928}, {0.630435, 0.306455}, {0.632653, 
  0.305893}, {0.634146, 0.305515}, {0.638889, 0.304319}, {0.641026, 
  0.303782}, {0.645161, 0.302745}, {0.65, 0.301533}, {0.684211, 
  0.295216}, {0.689655, 0.294551}, {0.694444, 0.29397}, {0.69697, 
  0.293665}, {0.702703, 0.292986}, {0.704545, 0.292773}, {0.707317, 
  0.292453}, {0.709677, 0.29218}, {0.71875, 0.29123}, {0.72093, 
  0.291026}, {0.723404, 0.290795}, {0.725, 0.290646}, {0.72973, 
  0.290212}, {0.731707, 0.290033}, {0.735294, 0.289711}, {0.73913, 
  0.289367}, {0.761905, 0.288367}, {0.766667, 0.288357}, {0.771429, 
  0.28835}, {0.774194, 0.288348}, {0.78125, 0.288375}, {0.783784, 
  0.288396}, {0.787879, 0.288433}, {0.791667, 0.288468}, {0.809524, 
  0.289167}, {0.814815, 0.289514}, {0.821429, 0.289959}, {0.826087, 
  0.290281}, {0.842105, 0.291696}, {0.85, 0.292523}, {0.866667, 
  0.294484}, {0.888889, 0.297493}, {0.1, 0.563559}, {0.117647, 
  0.553183}, {0.130435, 0.545666}, {0.136364, 0.542182}, {0.148148, 
  0.535259}, {0.151515, 0.533283}, {0.15625, 0.530503}, {0.16, 
  0.528302}, {0.172414, 0.521026}, {0.175, 0.519513}, {0.177778, 
  0.517888}, {0.179487, 0.516888}, {0.184211, 0.514125}, {0.186047, 
  0.513051}, {0.189189, 0.511212}, {0.192308, 0.509388}, {0.206897, 
  0.500894}, {0.209302, 0.4995}, {0.211538, 0.498205}, {0.212766, 
  0.497494}, {0.215686, 0.495803}, {0.216667, 0.495235}, {0.218182, 
  0.494358}, {0.219512, 0.493587}, {0.225, 0.49041}, {0.226415, 
  0.48959}, {0.22807, 0.488632}, {0.229167, 0.487997}, {0.232558, 
  0.486034}, {0.234043, 0.485175}, {0.236842, 0.483554}, {0.24, 
  0.481726}, {0.259259, 0.470731}, {0.261905, 0.469243}, {0.264151, 
  0.467981}, {0.265306, 0.467331}, {0.267857, 0.465897}, {0.268657, 
  0.465447}, {0.269841, 0.464781}, {0.270833, 0.464224}, {0.27451, 
  0.462157}, {0.275362, 0.461677}, {0.276316, 0.461141}, {0.276923, 
  0.4608}, {0.278689, 0.459808}, {0.279412, 0.459401}, {0.280702, 
  0.458676}, {0.282051, 0.457917}, {0.289474, 0.453753}, {0.290909, 
  0.452949}, {0.292308, 0.452166}, {0.293103, 0.45172}, {0.295082, 
  0.450612}, {0.295775, 0.450224}, {0.296875, 0.449608}, {0.297872, 
  0.449049}, {0.302326, 0.446556}, {0.303571, 0.445859}, {0.305085, 
  0.445011}, {0.306122, 0.444431}, {0.309524, 0.442527}, {0.311111, 
  0.441638}, {0.314286, 0.439861}, {0.318182, 0.43768}, {0.347826, 
  0.421779}, {0.351351, 0.419974}, {0.354167, 0.418533}, {0.355556, 
  0.417822}, {0.358491, 0.416319}, {0.359375, 0.415866}, {0.360656, 
  0.415211}, {0.361702, 0.414675}, {0.365385, 0.41279}, {0.366197, 
  0.412374}, {0.367089, 0.411918}, {0.367647, 0.411633}, {0.369231, 
  0.410822}, {0.369863, 0.410499}, {0.370968, 0.409933}, {0.372093, 
  0.409357}, {0.377778, 0.406454}, {0.378788, 0.40594}, {0.379747, 
  0.405451}, {0.380282, 0.405178}, {0.381579, 0.404517}, {0.382022, 
  0.404291}, {0.382716, 0.403938}, {0.383333, 0.403623}, {0.385965, 
  0.402282}, {0.386667, 0.401925}, {0.3875, 0.4015}, {0.38806, 
  0.401215}, {0.389831, 0.400312}, {0.390625, 0.399908}, {0.392157, 
  0.399127}, {0.393939, 0.398219}, {0.40625, 0.392058}, {0.408163, 
  0.391118}, {0.409836, 0.390295}, {0.410714, 0.389864}, {0.412698, 
  0.388888}, {0.413333, 0.388576}, {0.414286, 0.388108}, {0.415094, 
  0.387711}, {0.418182, 0.386193}, {0.418919, 0.385831}, {0.419753, 
  0.385421}, {0.42029, 0.385157}, {0.421875, 0.384378}, {0.422535, 
  0.384054}, {0.423729, 0.383468}, {0.425, 0.382843}, {0.432432, 
  0.379214}, {0.433962, 0.378472}, {0.435484, 0.377734}, {0.436364, 
  0.377307}, {0.438596, 0.376223}, {0.439394, 0.375836}, {0.440678, 
  0.375213}, {0.44186, 0.37464}, {0.447368, 0.371973}, {0.44898, 
  0.371194}, {0.45098, 0.370227}, {0.452381, 0.36955}, {0.457143, 
  0.367251}, {0.459459, 0.366132}, {0.464286, 0.363803}, {0.470588, 
  0.360763}, {0.529412, 0.336912}, {0.535714, 0.334842}, {0.540541, 
  0.333258}, {0.542857, 0.332498}, {0.547619, 0.33094}, {0.54902, 
  0.330482}, {0.55102, 0.329829}, {0.552632, 0.329302}, {0.55814, 
  0.327515}, {0.559322, 0.327134}, {0.560606, 0.32672}, {0.561404, 
  0.326463}, {0.563636, 0.325744}, {0.564516, 0.325461}, {0.566038, 
  0.324971}, {0.567568, 0.324478}, {0.575, 0.322134}, {0.576271, 
  0.321742}, {0.577465, 0.321374}, {0.578125, 0.321171}, {0.57971, 
  0.320682}, {0.580247, 0.320517}, {0.581081, 0.32026}, {0.581818, 
  0.320033}, {0.584906, 0.319083}, {0.585714, 0.318835}, {0.586667, 
  0.318542}, {0.587302, 0.318347}, {0.589286, 0.317738}, {0.590164, 
  0.317468}, {0.591837, 0.316954}, {0.59375, 0.316367}, {0.606061, 
  0.312842}, {0.607843, 0.31237}, {0.609375, 0.311964}, {0.610169, 
  0.311754}, {0.61194, 0.311285}, {0.6125, 0.311137}, {0.613333, 
  0.310916}, {0.614035, 0.31073}, {0.616667, 0.310034}, {0.617284, 
  0.309871}, {0.617978, 0.309688}, {0.618421, 0.309571}, {0.619718, 
  0.309228}, {0.620253, 0.309087}, {0.621212, 0.308833}, {0.622222, 
  0.308567}, {0.627907, 0.307096}, {0.629032, 0.306811}, {0.630137, 
  0.306531}, {0.630769, 0.306371}, {0.632353, 0.305969}, {0.632911, 
  0.305828}, {0.633803, 0.305602}, {0.634615, 0.305396}, {0.638298, 
  0.304467}, {0.639344, 0.304204}, {0.640625, 0.303883}, {0.641509, 
  0.303661}, {0.644444, 0.302925}, {0.645833, 0.302577}, {0.648649, 
  0.301871}, {0.652174, 0.300989}, {0.681818, 0.295508}, {0.685714, 
  0.295032}, {0.688889, 0.294645}, {0.690476, 0.294451}, {0.693878, 
  0.294038}, {0.694915, 0.293913}, {0.696429, 0.29373}, {0.697674, 
  0.29358}, {0.702128, 0.293053}, {0.703125, 0.292937}, {0.704225, 
  0.29281}, {0.704918, 0.29273}, {0.706897, 0.292501}, {0.707692, 
  0.292409}, {0.709091, 0.292248}, {0.710526, 0.292082}, {0.717949, 
  0.291305}, {0.719298, 0.291179}, {0.720588, 0.291058}, {0.721311, 
  0.29099}, {0.723077, 0.290825}, {0.723684, 0.290769}, {0.724638, 
  0.290679}, {0.72549, 0.2906}, {0.729167, 0.290262}, {0.730159, 
  0.290173}, {0.731343, 0.290066}, {0.732143, 0.289994}, {0.734694, 
  0.289765}, {0.735849, 0.289661}, {0.738095, 0.28946}, {0.740741, 
  0.289223}, {0.76, 0.288371}, {0.763158, 0.288364}, {0.765957, 
  0.288358}, {0.767442, 0.288355}, {0.770833, 0.288351}, {0.77193, 
  0.28835}, {0.773585, 0.288349}, {0.775, 0.288348}, {0.780488, 
  0.288369}, {0.781818, 0.28838}, {0.783333, 0.288393}, {0.784314, 
  0.288401}, {0.787234, 0.288427}, {0.788462, 0.288438}, {0.790698, 
  0.288459}, {0.793103, 0.288481}, {0.807692, 0.289048}, {0.810811, 
  0.289252}, {0.813953, 0.289457}, {0.815789, 0.289578}, {0.820513, 
  0.289896}, {0.822222, 0.290014}, {0.825, 0.290206}, {0.827586, 
  0.290385}, {0.84, 0.291477}, {0.84375, 0.291867}, {0.848485, 
  0.292364}, {0.851852, 0.292719}, {0.863636, 0.2941}, {0.869565, 
  0.294853}, {0.882353, 0.296576}, {0.9, 0.299138}, {0.0909091, 
  0.568905}, {0.105263, 0.560464}, {0.115385, 0.554513}, {0.12, 
  0.5518}, {0.129032, 0.54649}, {0.131579, 0.544994}, {0.135135, 
  0.542904}, {0.137931, 0.541261}, {0.147059, 0.535899}, {0.148936, 
  0.534797}, {0.150943, 0.533619}, {0.152174, 0.532896}, {0.155556, 
  0.530911}, {0.156863, 0.530144}, {0.159091, 0.528836}}
]

\savedata{\mydatac}[
{{0., 0.314925}, {0.142857, 0.500069}, {0.166667, 
  0.528996}, {0.181818, 0.546444}, {0.2, 0.567375}, {0.214286, 
  0.582331}, {0.222222, 0.59064}, {0.230769, 0.599576}, {0.25, 
  0.619683}, {0.266667, 0.634209}, {0.272727, 0.639492}, {0.277778, 
  0.643893}, {0.285714, 0.65081}, {0.294118, 0.658095}, {0.3, 
  0.663194}, {0.307692, 0.669862}, {0.333333, 0.692087}, {0.357143, 
  0.705445}, {0.363636, 0.709088}, {0.368421, 0.711772}, {0.375, 
  0.715463}, {0.380952, 0.718799}, {0.384615, 0.720853}, {0.388889, 
  0.723248}, {0.4, 0.729476}, {0.411765, 0.735831}, {0.416667, 
  0.738478}, {0.421053, 0.740848}, {0.428571, 0.744909}, {0.4375, 
  0.749721}, {0.444444, 0.753463}, {0.454545, 0.758906}, {0.5, 
  0.7834}, {0.545455, 0.777486}, {0.555556, 0.776172}, {0.571429, 
  0.774106}, {0.583333, 0.772547}, {0.6, 0.770364}, {0.615385, 
  0.768142}, {0.625, 0.766753}, {0.636364, 0.765109}, {0.666667, 
  0.760724}, {0.7, 0.74934}, {0.714286, 0.744461}, {0.727273, 
  0.740009}, {0.75, 0.732218}, {0.777778, 0.720773}, {0.8, 
  0.711615}, {0.833333, 0.697065}, {1., 0.622363}}
  ]

\savedata{\mydatad}[
{{0., 0.314925}, {1., 0.622363}, {0.5, 0.7834}, {0.333333, 
  0.692087}, {0.666667, 0.760724}, {0.25, 0.619683}, {0.4, 
  0.729476}, {0.6, 0.770364}, {0.75, 0.732218}, {0.2, 
  0.567375}, {0.285714, 0.65081}, {0.375, 0.715463}, {0.428571, 
  0.744909}, {0.571429, 0.774106}, {0.625, 0.766753}, {0.714286, 
  0.744461}, {0.8, 0.711615}, {0.166667, 0.528996}, {0.222222, 
  0.59064}, {0.272727, 0.639492}, {0.3, 0.663194}, {0.363636, 
  0.709088}, {0.384615, 0.720853}, {0.416667, 0.738478}, {0.444444, 
  0.753463}, {0.555556, 0.776172}, {0.583333, 0.772547}, {0.615385, 
  0.768142}, {0.636364, 0.765109}, {0.7, 0.74934}, {0.727273, 
  0.740009}, {0.777778, 0.720773}, {0.833333, 0.697065}, {0.142857, 
  0.500069}, {0.181818, 0.546444}, {0.214286, 0.582331}, {0.230769, 
  0.599576}, {0.266667, 0.634209}, {0.277778, 0.643893}, {0.294118, 
  0.658095}, {0.307692, 0.669862}, {0.357143, 0.705445}, {0.368421, 
  0.711772}, {0.380952, 0.718799}, {0.388889, 0.723248}, {0.411765, 
  0.735831}, {0.421053, 0.740848}, {0.4375, 0.749721}, {0.454545, 
  0.758906}, {0.545455, 0.777486}, {0.5625, 0.775268}, {0.578947, 
  0.773122}, {0.588235, 0.771905}, {0.611111, 0.768759}, {0.619048, 
  0.767613}, {0.631579, 0.765801}, {0.642857, 0.764169}, {0.692308, 
  0.751967}, {0.705882, 0.747331}, {0.722222, 0.74174}, {0.733333, 
  0.737932}, {0.769231, 0.724295}, {0.785714, 0.717502}, {0.818182, 
  0.703679}, {0.857143, 0.686474}, {0.125, 0.477689}, {0.153846, 
  0.51342}, {0.176471, 0.540286}, {0.1875, 0.552985}, {0.210526, 
  0.578395}, {0.217391, 0.585582}, {0.227273, 0.59592}, {0.235294, 
  0.604307}, {0.263158, 0.631151}, {0.269231, 0.636444}, {0.275862, 
  0.642224}, {0.28, 0.64583}, {0.291667, 0.65597}, {0.296296, 
  0.659983}, {0.304348, 0.666963}, {0.3125, 0.674029}, {0.352941, 
  0.703088}, {0.36, 0.707048}, {0.366667, 0.710788}, {0.37037, 
  0.712866}, {0.37931, 0.717879}, {0.382353, 0.719584}, {0.387097, 
  0.722243}, {0.391304, 0.724602}, {0.409091, 0.734386}, {0.413793, 
  0.736926}, {0.419355, 0.73993}, {0.423077, 0.741941}, {0.434783, 
  0.748256}, {0.44, 0.751068}, {0.45, 0.756457}, {0.461538, 
  0.762675}, {0.538462, 0.778396}, {0.55, 0.776895}, {0.56, 
  0.775594}, {0.565217, 0.774915}, {0.576923, 0.773387}, {0.580645, 
  0.772899}, {0.586207, 0.772171}, {0.590909, 0.771555}, {0.608696, 
  0.769108}, {0.612903, 0.7685}, {0.617647, 0.767815}, {0.62069, 
  0.767375}, {0.62963, 0.766083}, {0.633333, 0.765547}, {0.64, 
  0.764582}, {0.647059, 0.763561}, {0.6875, 0.753609}, {0.695652, 
  0.750825}, {0.703704, 0.748075}, {0.708333, 0.746494}, {0.72, 
  0.742502}, {0.724138, 0.741084}, {0.730769, 0.73881}, {0.736842, 
  0.736729}, {0.764706, 0.726159}, {0.772727, 0.722854}, {0.782609, 
  0.718782}, {0.789474, 0.715953}, {0.8125, 0.706159}, {0.823529, 
  0.701344}, {0.846154, 0.691362}, {0.875, 0.67848}, {0.111111, 
  0.459964}, {0.133333, 0.488133}, {0.15, 0.508747}, {0.157895, 
  0.518339}, {0.173913, 0.537341}, {0.178571, 0.542705}, {0.185185, 
  0.55032}, {0.190476, 0.556411}, {0.208333, 0.576099}, {0.212121, 
  0.580065}, {0.216216, 0.584352}, {0.21875, 0.587005}, {0.225806, 
  0.594387}, {0.228571, 0.597278}, {0.233333, 0.602257}, {0.238095, 
  0.607236}, {0.26087, 0.629157}, {0.264706, 0.6325}, {0.268293, 
  0.635627}, {0.27027, 0.63735}, {0.275, 0.641472}, {0.276596, 
  0.642863}, {0.27907, 0.645019}, {0.28125, 0.646919}, {0.290323, 
  0.654805}, {0.292683, 0.656851}, {0.295455, 0.659254}, {0.297297, 
  0.660851}, {0.30303, 0.665821}, {0.305556, 0.66801}, {0.310345, 
  0.672161}, {0.315789, 0.67688}, {0.35, 0.701438}, {0.354839, 
  0.704152}, {0.358974, 0.706472}, {0.361111, 0.707671}, {0.365854, 
  0.710332}, {0.367347, 0.71117}, {0.369565, 0.712414}, {0.371429, 
  0.71346}, {0.378378, 0.717357}, {0.38, 0.718266}, {0.381818, 
  0.719285}, {0.382979, 0.719935}, {0.386364, 0.721832}, {0.387755, 
  0.722612}, {0.390244, 0.724007}, {0.392857, 0.725472}, {0.407407, 
  0.733477}, {0.410256, 0.735016}, {0.413043, 0.736521}, {0.414634, 
  0.737381}, {0.418605, 0.739525}, {0.42, 0.740279}, {0.422222, 
  0.741479}, {0.424242, 0.742571}, {0.433333, 0.747475}, {0.435897, 
  0.748857}, {0.439024, 0.750542}, {0.441176, 0.751702}, {0.448276, 
  0.755528}, {0.451613, 0.757326}, {0.458333, 0.760947}, {0.466667, 
  0.765438}, {0.533333, 0.779063}, {0.541667, 0.777979}, {0.548387, 
  0.777105}, {0.551724, 0.776671}, {0.558824, 0.775747}, {0.560976, 
  0.775467}, {0.564103, 0.77506}, {0.566667, 0.774726}, {0.575758, 
  0.773539}, {0.577778, 0.773275}, {0.58, 0.772984}, {0.581395, 
  0.772801}, {0.585366, 0.772281}, {0.586957, 0.772073}, {0.589744, 
  0.771708}, {0.592593, 0.771335}, {0.607143, 0.769332}, {0.609756, 
  0.768955}, {0.612245, 0.768595}, {0.613636, 0.768394}, {0.617021, 
  0.767905}, {0.618182, 0.767738}, {0.62, 0.767475}, {0.621622, 
  0.767241}, {0.628571, 0.766236}, {0.630435, 0.765966}, {0.632653, 
  0.765645}, {0.634146, 0.765429}, {0.638889, 0.764743}, {0.641026, 
  0.764434}, {0.645161, 0.763836}, {0.65, 0.763136}, {0.684211, 
  0.754732}, {0.689655, 0.752873}, {0.694444, 0.751237}, {0.69697, 
  0.750375}, {0.702703, 0.748417}, {0.704545, 0.747787}, {0.707317, 
  0.746841}, {0.709677, 0.746035}, {0.71875, 0.74293}, {0.72093, 
  0.742183}, {0.723404, 0.741335}, {0.725, 0.740788}, {0.72973, 
  0.739167}, {0.731707, 0.738489}, {0.735294, 0.737259}, {0.73913, 
  0.735944}, {0.761905, 0.727313}, {0.766667, 0.725351}, {0.771429, 
  0.723389}, {0.774194, 0.72225}, {0.78125, 0.719342}, {0.783784, 
  0.718298}, {0.787879, 0.71661}, {0.791667, 0.715049}, {0.809524, 
  0.707458}, {0.814815, 0.705148}, {0.821429, 0.702261}, {0.826087, 
  0.700228}, {0.842105, 0.693163}, {0.85, 0.689651}, {0.866667, 
  0.68221}, {0.888889, 0.67225}, {0.1, 0.445632}, {0.117647, 
  0.468306}, {0.130435, 0.484501}, {0.136364, 0.491931}, {0.148148, 
  0.506497}, {0.151515, 0.510588}, {0.15625, 0.516341}, {0.16, 
  0.520896}, {0.172414, 0.535614}, {0.175, 0.538592}, {0.177778, 
  0.541791}, {0.179487, 0.54376}, {0.184211, 0.549198}, {0.186047, 
  0.551312}, {0.189189, 0.55493}, {0.192308, 0.55852}, {0.206897, 
  0.574595}, {0.209302, 0.577114}, {0.211538, 0.579455}, {0.212766, 
  0.58074}, {0.215686, 0.583797}, {0.216667, 0.584824}, {0.218182, 
  0.58641}, {0.219512, 0.587802}, {0.225, 0.593544}, {0.226415, 
  0.595024}, {0.22807, 0.596754}, {0.229167, 0.597901}, {0.232558, 
  0.601447}, {0.234043, 0.602999}, {0.236842, 0.605926}, {0.24, 
  0.609228}, {0.259259, 0.627753}, {0.261905, 0.630059}, {0.264151, 
  0.632017}, {0.265306, 0.633024}, {0.267857, 0.635247}, {0.268657, 
  0.635944}, {0.269841, 0.636976}, {0.270833, 0.637841}, {0.27451, 
  0.641045}, {0.275362, 0.641788}, {0.276316, 0.642619}, {0.276923, 
  0.643148}, {0.278689, 0.644687}, {0.279412, 0.645317}, {0.280702, 
  0.646442}, {0.282051, 0.647618}, {0.289474, 0.654069}, {0.290909, 
  0.655313}, {0.292308, 0.656526}, {0.293103, 0.657216}, {0.295082, 
  0.658931}, {0.295775, 0.659531}, {0.296875, 0.660485}, {0.297872, 
  0.66135}, {0.302326, 0.66521}, {0.303571, 0.66629}, {0.305085, 
  0.667602}, {0.306122, 0.668501}, {0.309524, 0.671449}, {0.311111, 
  0.672825}, {0.314286, 0.675577}, {0.318182, 0.678954}, {0.347826, 
  0.700218}, {0.351351, 0.702196}, {0.354167, 0.703775}, {0.355556, 
  0.704554}, {0.358491, 0.706201}, {0.359375, 0.706697}, {0.360656, 
  0.707416}, {0.361702, 0.708003}, {0.365385, 0.710069}, {0.366197, 
  0.710525}, {0.367089, 0.711025}, {0.367647, 0.711338}, {0.369231, 
  0.712227}, {0.369863, 0.712581}, {0.370968, 0.713201}, {0.372093, 
  0.713832}, {0.377778, 0.71702}, {0.378788, 0.717586}, {0.379747, 
  0.718124}, {0.380282, 0.718424}, {0.381579, 0.719151}, {0.382022, 
  0.719399}, {0.382716, 0.719788}, {0.383333, 0.720134}, {0.385965, 
  0.721609}, {0.386667, 0.722002}, {0.3875, 0.722469}, {0.38806, 
  0.722783}, {0.389831, 0.723776}, {0.390625, 0.724221}, {0.392157, 
  0.72508}, {0.393939, 0.726079}, {0.40625, 0.732852}, {0.408163, 
  0.733885}, {0.409836, 0.734789}, {0.410714, 0.735263}, {0.412698, 
  0.736335}, {0.413333, 0.736678}, {0.414286, 0.737192}, {0.415094, 
  0.737629}, {0.418182, 0.739297}, {0.418919, 0.739695}, {0.419753, 
  0.740146}, {0.42029, 0.740436}, {0.421875, 0.741292}, {0.422535, 
  0.741648}, {0.423729, 0.742293}, {0.425, 0.74298}, {0.432432, 
  0.74699}, {0.433962, 0.747814}, {0.435484, 0.748634}, {0.436364, 
  0.749108}, {0.438596, 0.750312}, {0.439394, 0.750741}, {0.440678, 
  0.751433}, {0.44186, 0.752071}, {0.447368, 0.755039}, {0.44898, 
  0.755907}, {0.45098, 0.756985}, {0.452381, 0.75774}, {0.457143, 
  0.760306}, {0.459459, 0.761554}, {0.464286, 0.764155}, {0.470588, 
  0.767551}, {0.529412, 0.779573}, {0.535714, 0.778753}, {0.540541, 
  0.778125}, {0.542857, 0.777824}, {0.547619, 0.777205}, {0.54902, 
  0.777022}, {0.55102, 0.776762}, {0.552632, 0.776552}, {0.55814, 
  0.775836}, {0.559322, 0.775682}, {0.560606, 0.775515}, {0.561404, 
  0.775411}, {0.563636, 0.77512}, {0.564516, 0.775006}, {0.566038, 
  0.774808}, {0.567568, 0.774609}, {0.575, 0.773639}, {0.576271, 
  0.773472}, {0.577465, 0.773316}, {0.578125, 0.773229}, {0.57971, 
  0.773022}, {0.580247, 0.772951}}
]

\rput(-1.1,0.5){
\begin{pspicture}(-0.2,0.1)(1.2,0.9) %\psgrid

%left

\psset{linecolor=lightgray}

\psline(-0.025,0.8)(0.025,0.8)
\psline(-0.025,0.6)(0.025,0.6)
\psline(-0.025,0.4)(0.025,0.4)
%\psline(-0.025,1.2)(0.025,1.2)
%\psline(-0.025,1)(0.025,1)

\rput(-0.07,0.8){$_{0.8}$}
\rput(-0.07,0.6){$_{0.6}$}
\rput(-0.07,0.4){$_{0.4}$}
%\rput(-0.07,1.2){$_{1.2}$}
%\rput(-0.07,1.0){$_{1.0}$}

\psline(0.2,0.17)(0.2,0.23)
\psline(0.4,0.17)(0.4,0.23)
\psline(0.6,0.17)(0.6,0.23)
\psline(0.8,0.17)(0.8,0.23)
\psline(1,0.17)(1,0.23)

\rput(0.2,0.14){$_{0.2}$}
\rput(0.4,0.14){$_{0.4}$}
\rput(0.6,0.14){$_{0.6}$}
\rput(0.8,0.14){$_{0.8}$}
\rput(1.0,0.14){$_{1.0}$}

\rput(0.2,0.65){$\Phi_{T_1}$}

\rput(0.8,0.8){$T_1=(2.4, 2.5, 2.1)$}
\rput(0.8,0.72){$D=3.82$}

\psline(0,0.1)(0,0.9)

%\psdot[linecolor=black](0,0.9)

\psline(-0.1,0.2)(1.1,0.2)

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

%\psline[linecolor=yellow](0., 0.962424)(1., 1.76275)

\dataplot[linecolor=cyan]{\mydatax}

\dataplot[plotstyle=dots,linecolor=blue]{\mydatab}

%\psdot(0.5,0.5)

\end{pspicture}}

\rput(0.5,0.5){
\begin{pspicture}(-0.2,0.1)(1.2,0.9) %\psgrid

%right

\psset{linecolor=lightgray}

\psline(-0.025,0.8)(0.025,0.8)
\psline(-0.025,0.6)(0.025,0.6)
\psline(-0.025,0.4)(0.025,0.4)
%\psline(-0.025,1.2)(0.025,1.2)
%\psline(-0.025,1)(0.025,1)

\rput(-0.07,0.8){$_{0.8}$}
\rput(-0.07,0.6){$_{0.6}$}
\rput(-0.07,0.4){$_{0.4}$}
%\rput(-0.07,1.2){$_{1.2}$}
%\rput(-0.07,1.0){$_{1.0}$}

\psline(0.2,0.17)(0.2,0.23)
\psline(0.4,0.17)(0.4,0.23)
\psline(0.6,0.17)(0.6,0.23)
\psline(0.8,0.17)(0.8,0.23)
\psline(1,0.17)(1,0.23)

\rput(0.2,0.14){$_{0.2}$}
\rput(0.4,0.14){$_{0.4}$}
\rput(0.6,0.14){$_{0.6}$}
\rput(0.8,0.14){$_{0.8}$}
\rput(1.0,0.14){$_{1.0}$}

\rput(0.2,0.8){$\Phi_{T_2}$}

\rput(0.8,0.4){$T_2=(2.1, 5, 2.4)$}
\rput(0.8,0.32){$D=9.97$}

\psline(0,0.1)(0,0.9)

%\psdot[linecolor=black](0,0.9)

\psline(-0.1,0.2)(1.1,0.2)

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

%\psline[linecolor=yellow](0., 0.962424)(1., 1.76275)

\dataplot[linecolor=cyan]{\mydatac}

\dataplot[plotstyle=dots,linecolor=blue]{\mydatad}

\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-0.0,-0.28)(13,4.3)

\savedata{\mydatab}[
{{1.60678, 0.}, {3.17536, 3.17536}, {2.88539, 1.4427}, {2.32992, 
  0.776641}, {3.36293, 2.24195}, {2.10112, 0.52528}, {2.53081, 
  1.01232}, {3.18018, 1.90811}, {3.46749, 2.60062}, {1.98064, 
  0.396128}, {2.19367, 0.626762}, {2.45176, 0.919411}, {2.62407, 
  1.1246}, {3.09373, 1.76785}, {3.24851, 2.03032}, {3.42879, 
  2.44914}, {3.46566, 2.77253}, {1.90698, 0.317831}, {2.03245, 
  0.451655}, {2.15909, 0.588842}, {2.23285, 0.669856}, {2.4173, 
  0.879018}, {2.48158, 0.954452}, {2.5844, 1.07683}, {2.6782, 
  1.19031}, {3.04555, 1.69197}, {3.12925, 1.82539}, {3.22193, 
  1.98273}, {3.2792, 2.08676}, {3.40949, 2.38664}, {3.44313, 
  2.5041}, {3.46806, 2.69738}, {3.439, 2.86583}, {1.85747, 
  0.265353}, {1.93977, 0.352686}, {2.01364, 0.431493}, {2.05309, 
  0.473791}, {2.14332, 0.571552}, {2.1724, 0.603446}, {2.21655, 
  0.651926}, {2.25453, 0.693701}, {2.39803, 0.856439}, {2.43169, 
  0.895886}, {2.47013, 0.941003}, {2.49506, 0.9703}, {2.5684, 
  1.05758}, {2.59887, 1.09426}, {2.65424, 1.16123}, {2.71367, 
  1.23349}, {3.01526, 1.64469}, {3.06645, 1.72488}, {3.11607, 
  1.80404}, {3.14406, 1.84945}, {3.21023, 1.96181}, {3.23201, 
  2.00077}, {3.26621, 2.06287}, {3.29682, 2.11939}, {3.39873, 
  2.35296}, {3.41742, 2.4123}, {3.43755, 2.48267}, {3.44962, 
  2.52972}, {3.46799, 2.66768}, {3.46725, 2.72427}, {3.45143, 
  2.8239}, {3.40975, 2.92265}, {1.82196, 0.227745}, {1.88, 
  0.289231}, {1.92807, 0.340248}, {1.95236, 0.366068}, {2.00485, 
  0.422073}, {2.02095, 0.439338}, {2.0446, 0.464681}, {2.0642, 
  0.485693}, {2.13429, 0.561656}, {2.14996, 0.578836}, {2.16733, 
  0.597885}, {2.17832, 0.609928}, {2.20982, 0.644532}, {2.22256, 
  0.658536}, {2.24505, 0.683277}, {2.26829, 0.708841}, {2.38572, 
  0.842019}, {2.40647, 0.866329}, {2.42639, 0.889678}, {2.4376, 
  0.902816}, {2.46504, 0.935014}, {2.4745, 0.946131}, {2.48939, 
  0.963634}, {2.50274, 0.979335}, {2.55976, 1.04717}, {2.575, 
  1.06552}, {2.59325, 1.08749}, {2.60561, 1.10237}, {2.64498, 
  1.14999}, {2.66282, 1.17164}, {2.69759, 1.21392}, {2.73876, 
  1.26404}, {2.99455, 1.61245}, {3.02882, 1.66585}, {3.05889, 
  1.71298}, {3.0747, 1.73787}, {3.11002, 1.79424}, {3.12116, 
  1.81228}, {3.13791, 1.83947}, {3.1522, 1.86266}, {3.20365, 
  1.95005}, {3.21513, 1.97056}, {3.22815, 1.99386}, {3.23654, 
  2.00889}, {3.26095, 2.05319}, {3.27096, 2.07161}, {3.28905, 
  2.10499}, {3.30831, 2.14067}, {3.39197, 2.33198}, {3.4034, 
  2.36758}, {3.41448, 2.40278}, {3.42073, 2.42302}, {3.43509, 
  2.47327}, {3.43966, 2.49079}, {3.44687, 2.51887}, {3.45337, 
  2.54459}, {3.46788, 2.65191}, {3.46802, 2.67983}, {3.46757, 
  2.71375}, {3.46684, 2.73698}, {3.45588, 2.8079}, {3.44704, 
  2.83874}, {3.42327, 2.89662}, {3.38358, 2.96063}, {1.79525, 
  0.199472}, {1.83836, 0.245115}, {1.87206, 0.280808}, {1.88844, 
  0.298175}, {1.92253, 0.334352}, {1.93265, 0.345116}, {1.94721, 
  0.360595}, {1.95902, 0.373147}, {1.99975, 0.416615}, {2.00857, 
  0.426059}, {2.01818, 0.436363}, {2.02417, 0.442788}, {2.04105, 
  0.460883}, {2.04775, 0.468056}, {2.05937, 0.48052}, {2.07113, 
  0.493126}, {2.12845, 0.555248}, {2.13827, 0.566012}, {2.14753, 
  0.576166}, {2.15267, 0.581802}, {2.16506, 0.595391}, {2.16927, 
  0.600012}, {2.17584, 0.60721}, {2.18166, 0.613591}, {2.20616, 
  0.640497}, {2.21261, 0.647592}, {2.22023, 0.655978}, {2.22533, 
  0.661585}, {2.24134, 0.679194}, {2.24847, 0.687031}, {2.2621, 
  0.702031}, {2.2778, 0.719307}, {2.37718, 0.832014}, {2.39126, 
  0.848513}, {2.40343, 0.862771}, {2.40977, 0.870194}, {2.42395, 
  0.88681}, {2.42845, 0.892082}, {2.43516, 0.89995}, {2.44083, 
  0.906592}, {2.46216, 0.931626}, {2.46718, 0.937527}, {2.47283, 
  0.944171}, {2.47645, 0.948428}, {2.48707, 0.960915}, {2.49147, 
  0.966079}, {2.49936, 0.975362}, {2.50771, 0.985172}, {2.55435, 
  1.04066}, {2.56352, 1.0517}, {2.57255, 1.06258}, {2.57774, 
  1.06882}, {2.59077, 1.08451}, {2.59538, 1.09006}, {2.60276, 
  1.09894}, {2.6095, 1.10706}, {2.64007, 1.14403}, {2.64877, 
  1.15459}, {2.65946, 1.16757}, {2.66687, 1.17656}, {2.69154, 
  1.20655}, {2.70328, 1.22083}, {2.7272, 1.24997}, {2.75744, 
  1.28681}, {2.97953, 1.58908}, {3.00401, 1.62717}, {3.02399, 
  1.65832}, {3.03399, 1.67393}, {3.05535, 1.7074}, {3.06184, 
  1.71762}, {3.07131, 1.73253}, {3.07912, 1.74483}, {3.10655, 
  1.78862}, {3.11257, 1.79837}, {3.11922, 1.80915}, {3.12341, 
  1.81594}, {3.13537, 1.83534}, {3.14018, 1.84315}, {3.14864, 
  1.85689}, {3.15734, 1.87102}, {3.19943, 1.94251}, {3.20653, 
  1.9552}, {3.21332, 1.96734}, {3.21713, 1.97415}, {3.22643, 
  1.99077}, {3.22962, 1.99649}, {3.23464, 2.00548}, {3.23913, 
  2.01351}, {3.2581, 2.04795}, {3.26312, 2.05718}, {3.26912, 
  2.06822}, {3.27317, 2.07567}, {3.28603, 2.09941}, {3.29183, 
  2.11015}, {3.30311, 2.13104}, {3.31639, 2.15565}, {3.38735, 
  2.31766}, {3.39499, 2.34138}, {3.40171, 2.3623}, {3.40524, 
  2.37335}, {3.41313, 2.39842}, {3.41561, 2.40646}, {3.41936, 
  2.41857}, {3.42255, 2.4289}, {3.43371, 2.46798}, {3.43612, 
  2.4772}, {3.43885, 2.48768}, {3.44062, 2.49445}, {3.44576, 
  2.51447}, {3.44788, 2.52284}, {3.45172, 2.53803}, {3.45582, 
  2.5543}, {3.46781, 2.64214}, {3.46793, 2.65874}, {3.46801, 
  2.67532}, {3.46803, 2.68493}, {3.46771, 2.70915}, {3.46745, 
  2.71773}, {3.46701, 2.73159}, {3.46659, 2.74439}, {3.4582, 
  2.7995}, {3.45406, 2.81442}, {3.44876, 2.83291}, {3.44494, 
  2.84582}, {3.42823, 2.88693}, {3.41853, 2.90575}, {3.39577, 
  2.943}, {3.36142, 2.98793}, {1.77444, 0.177444}, {1.80772, 
  0.212673}, {1.83262, 0.239038}, {1.8444, 0.251509}, {1.86825, 
  0.276778}, {1.87518, 0.284118}, {1.885, 0.294532}, {1.89286, 
  0.302857}, {1.91929, 0.330912}, {1.92488, 0.336854}, {1.93092, 
  0.343274}, {1.93465, 0.347246}, {1.94505, 0.358299}, {1.94912, 
  0.362628}, {1.95613, 0.37008}, {1.96314, 0.377527}, {1.99643, 
  0.413055}, {2.002, 0.419023}, {2.0072, 0.424601}, {2.01007, 
  0.427675}, {2.01693, 0.435024}, {2.01924, 0.437502}, {2.02283, 
  0.441344}, {2.02598, 0.444728}, {2.03911, 0.4588}, {2.04252, 
  0.462458}, {2.04653, 0.466752}, {2.04919, 0.469606}, {2.05747, 
  0.478481}, {2.06111, 0.482388}, {2.06802, 0.489795}, {2.07587, 
  0.498209}, {2.12436, 0.550759}, {2.13109, 0.558143}, {2.13684, 
  0.564449}, {2.13981, 0.567705}, {2.1464, 0.574928}, {2.14847, 
  0.577201}, {2.15155, 0.580577}, {2.15413, 0.583412}, {2.16377, 
  0.593976}, {2.16601, 0.596439}, {2.16853, 0.5992}, {2.17014, 
  0.600962}, {2.17482, 0.606098}, {2.17675, 0.608209}, {2.18019, 
  0.611983}, {2.1838, 0.615944}, {2.20384, 0.637955}, {2.20776, 
  0.642256}, {2.21158, 0.646462}, {2.21376, 0.648861}, {2.2192, 
  0.654847}, {2.22112, 0.65695}, {2.22416, 0.660298}, {2.22693, 
  0.66334}, {2.23936, 0.677016}, {2.24286, 0.680869}, {2.24713, 
  0.685566}, {2.25007, 0.688797}, {2.25975, 0.699447}, {2.2643, 
  0.704448}, {2.27345, 0.714511}, {2.28477, 0.726973}, {2.37091, 
  0.824664}, {2.3811, 0.836602}, {2.3893, 0.84621}, {2.39336, 
  0.850974}, {2.402, 0.861095}, {2.40462, 0.86416}, {2.40842, 
  0.868609}, {2.41153, 0.872254}, {2.42254, 0.885158}, {2.42498, 
  0.888021}, {2.42767, 0.891168}, {2.42935, 0.893144}, {2.43414, 
  0.898761}, {2.43606, 0.901009}, {2.43942, 0.904947}, {2.44285, 
  0.908969}, {2.4603, 0.929447}, {2.46342, 0.933114}, {2.46639, 
  0.936604}, {2.46805, 0.938554}, {2.47208, 0.943295}, {2.47347, 
  0.944919}, {2.47563, 0.947463}, {2.47756, 0.949731}, {2.48582, 
  0.959438}, {2.48803, 0.962038}, {2.49066, 0.965131}, {2.49243, 
  0.967212}, {2.49805, 0.973816}, {2.50058, 0.976788}, {2.50547, 
  0.982536}, {2.51118, 0.989254}, {2.55064, 1.0362}, {2.55677, 
  1.04358}, {2.56216, 1.05007}, {2.565, 1.05348}, {2.57143, 
  1.06123}, {2.5735, 1.06371}, {2.5766, 1.06745}, {2.57924, 
  1.07063}, {2.58938, 1.08283}, {2.59181, 1.08576}, {2.59456, 
  1.08908}, {2.59634, 1.09122}, {2.6016, 1.09755}, {2.6038, 
  1.1002}, {2.60778, 1.10499}, {2.61204, 1.11012}, {2.63703, 
  1.14034}, {2.6422, 1.14662}, {2.64737, 1.15289}, {2.65036, 
  1.15652}, {2.658, 1.16579}, {2.66073, 1.16911}, {2.66515, 
  1.17447}, {2.66923, 1.17943}, {2.68837, 1.20269}, {2.69401, 
  1.20955}, {2.70104, 1.21812}, {2.70599, 1.22414}, {2.72294, 
  1.24477}, {2.73125, 1.2549}, {2.74874, 1.2762}, {2.77191, 
  1.30443}, {2.96814, 1.57137}, {2.98648, 1.5999}, {3.00068, 
  1.62199}, {3.00753, 1.63266}, {3.0217, 1.65474}, {3.02588, 
  1.66127}, {3.03188, 1.67063}, {3.03672, 1.67819}, {3.05329, 
  1.70416}, {3.05685, 1.70976}, {3.06072, 1.71586}, {3.06313, 
  1.71965}, {3.06989, 1.7303}, {3.07257, 1.73451}, {3.0772, 
  1.74181}, {3.08187, 1.74917}, {3.1043, 1.78497}, {3.10808, 
  1.7911}, {3.11164, 1.79686}, {3.11361, 1.80005}, {3.11835, 
  1.80774}, {3.11996, 1.81035}, {3.12246, 1.81441}, {3.12468, 
  1.818}, {3.13398, 1.83308}, {3.13642, 1.83705}, {3.1393, 
  1.84172}, {3.14123, 1.84485}, {3.14725, 1.85463}, {3.14992, 
  1.85897}, {3.15503, 1.86726}, {3.16089, 1.87678}, {3.1965, 
  1.93727}, {3.20133, 1.94591}, {3.20549, 1.95335}, {3.20766, 
  1.95722}, {3.21249, 1.96585}, {3.21402, 1.96859}, {3.2163, 
  1.97267}, {3.21823, 1.9761}, {3.22545, 1.98903}, {3.22715, 
  1.99207}, {3.22906, 1.99549}, {3.23028, 1.99767}, {3.23386, 
  2.00408}, {3.23534, 2.00673}, {3.23799, 2.01148}, {3.24079, 
  2.01649}, {3.25631, 2.04466}, {3.25934, 2.05023}, {3.26231, 
  2.05571}, {3.26402, 2.05884}, {3.2683, 2.06672}, {3.26982, 
  2.0695}, {3.27223, 2.07395}, {3.27444, 2.07801}, {3.28443, 
  2.09644}, {3.28727, 2.10169}, {3.29074, 2.10813}, {3.29315, 
  2.11259}, {3.30115, 2.12741}, {3.30495, 2.13445}, {3.31267, 
  2.14876}, {3.32238, 2.16677}, {3.384, 2.30727}, {3.38946, 
  2.3242}, {3.39392, 2.33803}, {3.39615, 2.34496}, {3.40092, 
  2.35982}, {3.40237, 2.36436}, {3.40448, 2.37098}, {3.40623, 
  2.37644}, {3.41236, 2.39591}, {3.4137, 2.40026}, {3.41518, 
  2.40506}, {3.41612, 2.40808}, {3.41879, 2.41673}, {3.41986, 
  2.42021}, {3.42175, 2.42633}, {3.4237, 2.43263}, {3.43283, 
  2.46459}, {3.43432, 2.4703}, {3.43574, 2.47575}, {3.43654, 
  2.47882}, {3.43849, 2.48629}, {3.43916, 2.48887}, {3.44022, 
  2.49291}, {3.44116, 2.49653}, {3.44516, 2.5121}, {3.44622, 
  2.51629}, {3.44749, 2.5213}, {3.44835, 2.52468}, {3.45108, 
  2.53548}, {3.45231, 2.54038}, {3.45471, 2.54991}, {3.45754, 
  2.56114}, {3.46776, 2.63549}, {3.46784, 2.64651}, {3.46791, 
  2.65627}, {3.46794, 2.66145}, {3.468, 2.67325}, {3.46801, 
  2.67706}, {3.46802, 2.68281}, {3.46804, 2.68773}, {3.46778, 
  2.70656}, {3.46765, 2.71107}, {3.4675, 2.7162}, {3.4674, 
  2.71953}, {3.46708, 2.72941}, {3.46695, 2.73356}, {3.4667, 
  2.74111}, {3.46643, 2.74924}, {3.45964, 2.79432}, {3.4572, 
  2.80313}, {3.45474, 2.812}, {3.4533, 2.81717}, {3.44951, 
  2.83037}, {3.44811, 2.83511}, {3.44583, 2.84281}, {3.44371, 
  2.84996}, {3.43081, 2.88188}, {3.42621, 2.89087}, {3.4204, 
  2.90216}, {3.41625, 2.91014}, {3.4002, 2.93654}, {3.39152, 
  2.94915}, {3.37182, 2.97513}, {3.34294, 3.00864}, {1.75776, 
  0.159797}, {1.78423, 0.187814}, {1.80338, 0.208083}, {1.81225, 
  0.21747}, {1.82986, 0.236111}, {1.83488, 0.241432}, {1.84195, 
  0.248912}, {1.84754, 0.254833}, {1.86602, 0.274415}, {1.86987, 
  0.278491}, {1.874, 0.282868}, {1.87654, 0.28556}, {1.88355, 
  0.292997}, {1.88628, 0.295887}, {1.89095, 0.300832}}
]

\savedata{\mydatac}[
{{1., 0.}, {1., 1.}, {1., 1.}, {1., 1.}, {1., 1.}, {2., 
  1.}, {1., 1.}, {1., 1.}, {1., 1.}, {3., 1.}, {3., 2.}, {1., 
  1.}, {1., 1.}, {4., 1.}, {1., 1.}, {4., 3.}}
]

\savedata{\mydatad}[
{{0,0}, {3.17536, 0.}, {2.09341, 0.261676}, {1.99972, 0.285675}, {1.94772, 
  0.299649}, {1.89038, 0.315063}, {1.85087, 0.326624}, {1.83001, 
  0.33273}, {1.80837, 0.339069}, {1.7625, 0.3525}, {1.72892, 
  0.363983}, {1.71724, 0.367979}, {1.7077, 0.37124}, {1.69308, 
  0.37624}, {1.67808, 0.381381}, {1.66784, 0.384887}, {1.65479, 
  0.389362}, {1.61373, 0.403432}, {1.58441, 0.416949}, {1.57677, 
  0.420471}, {1.57123, 0.423023}, {1.56374, 0.426475}, {1.55709, 
  0.429542}, {1.55305, 0.431403}, {1.5484, 0.433551}, {1.53655, 
  0.439013}, {1.52446, 0.444634}, {1.51954, 0.446923}, {1.51519, 
  0.448945}, {1.50785, 0.452356}, {1.49933, 0.456319}, {1.49285, 
  0.459337}, {1.48362, 0.46363}, {1.4449, 0.481635}, {1.4223, 
  0.501987}, {1.41755, 0.506266}, {1.41433, 0.509159}, {1.41026, 
  0.512823}, {1.40689, 0.515859}, {1.40494, 0.517611}, {1.40279, 
  0.519551}, {1.3977, 0.524136}, {1.39299, 0.528376}, {1.39121, 
  0.529984}, {1.38969, 0.531352}, {1.38725, 0.533556}, {1.38457, 
  0.535964}, {1.38265, 0.537698}, {1.38007, 0.540027}, {1.37085, 
  0.548339}, {1.36168, 0.557051}, {1.35901, 0.559592}, {1.35699, 
  0.561512}, {1.35414, 0.564223}, {1.35148, 0.566749}, {1.34981, 
  0.568339}, {1.34782, 0.57023}, {1.34245, 0.575334}, {1.33644, 
  0.581061}, {1.33383, 0.583551}, {1.33144, 0.585832}, {1.3272, 
  0.589869}, {1.32195, 0.594879}, {1.31769, 0.598948}, {1.31118, 
  0.605158}, {1.27649, 0.638244}, {1.28469, 0.691758}, {1.2862, 
  0.701562}, {1.28718, 0.707947}, {1.28837, 0.715763}, {1.28933, 
  0.722028}, {1.28988, 0.725555}, {1.29181, 0.738178}, {1.29346, 
  0.748844}, {1.29442, 0.755078}, {1.2955, 0.762056}, {1.29809, 
  0.778852}, {1.3008, 0.794932}, {1.30184, 0.801134}, {1.30274, 
  0.806458}, {1.3042, 0.815126}, {1.30582, 0.82473}, {1.307, 
  0.83173}, {1.30861, 0.84125}, {1.31454, 0.876358}, {1.32985, 
  0.920662}, {1.33451, 0.934156}, {1.3381, 0.944538}, {1.34325, 
  0.959467}, {1.34818, 0.973686}, {1.35133, 0.982789}, {1.35514, 
  0.993769}, {1.36571, 1.02428}, {1.38065, 1.06204}, {1.3874, 
  1.07909}, {1.39372, 1.09507}, {1.40525, 1.1242}, {1.4211, 
  1.16272}, {1.43459, 1.19549}, {1.45672, 1.24862}, {1.60678, 1.60678}, {0,0}}
  ]

\savedata{\mydatae}[
{{3.17536, 0.}, {1.60678, 1.60678}, {1.27649, 0.638244}, {1.4449, 
  0.481635}, {1.31454, 0.876358}, {1.61373, 0.403432}, {1.37085, 
  0.548339}, {1.29809, 0.778852}, {1.36571, 1.02428}, {1.7625, 
  0.3525}, {1.53655, 0.439013}, {1.3977, 0.524136}, {1.34245, 
  0.575334}, {1.29181, 0.738178}, {1.3042, 0.815126}, {1.34325, 
  0.959467}, {1.40525, 1.1242}, {1.89038, 0.315063}, {1.69308, 
  0.37624}, {1.56374, 0.426475}, {1.50785, 0.452356}, {1.41026, 
  0.512823}, {1.38725, 0.533556}, {1.35414, 0.564223}, {1.3272, 
  0.589869}, {1.28837, 0.715763}, {1.29442, 0.755078}, {1.30184, 
  0.801134}, {1.307, 0.83173}, {1.33451, 0.934156}, {1.35133, 
  0.982789}, {1.3874, 1.07909}, {1.43459, 1.19549}, {1.99972, 
  0.285675}, {1.83001, 0.33273}, {1.71724, 0.367979}, {1.66784, 
  0.384887}, {1.57677, 0.420471}, {1.55305, 0.431403}, {1.51954, 
  0.446923}, {1.49285, 0.459337}, {1.41755, 0.506266}, {1.40494, 
  0.517611}, {1.39121, 0.529984}, {1.38265, 0.537698}, {1.35901, 
  0.559592}, {1.34981, 0.568339}, {1.33383, 0.583551}, {1.31769, 
  0.598948}, {1.2862, 0.701562}, {1.28988, 0.725555}, {1.29346, 
  0.748844}, {1.2955, 0.762056}, {1.3008, 0.794932}, {1.30274, 
  0.806458}, {1.30582, 0.82473}, {1.30861, 0.84125}, {1.32985, 
  0.920662}, {1.3381, 0.944538}, {1.34818, 0.973686}, {1.35514, 
  0.993769}, {1.38065, 1.06204}, {1.39372, 1.09507}, {1.4211, 
  1.16272}, {1.45672, 1.24862}, {2.09341, 0.261676}, {1.94772, 
  0.299649}, {1.85087, 0.326624}, {1.80837, 0.339069}, {1.72892, 
  0.363983}, {1.7077, 0.37124}, {1.67808, 0.381381}, {1.65479, 
  0.389362}, {1.58441, 0.416949}, {1.57123, 0.423023}, {1.55709, 
  0.429542}, {1.5484, 0.433551}, {1.52446, 0.444634}, {1.51519, 
  0.448945}, {1.49933, 0.456319}, {1.48362, 0.46363}, {1.4223, 
  0.501987}, {1.41433, 0.509159}, {1.40689, 0.515859}, {1.40279, 
  0.519551}, {1.39299, 0.528376}, {1.38969, 0.531352}, {1.38457, 
  0.535964}, {1.38007, 0.540027}, {1.36168, 0.557051}, {1.35699, 
  0.561512}, {1.35148, 0.566749}, {1.34782, 0.57023}, {1.33644, 
  0.581061}, {1.33144, 0.585832}, {1.32195, 0.594879}, {1.31118, 
  0.605158}, {1.28469, 0.691758}, {1.28718, 0.707947}, {1.28933, 
  0.722028}, {1.29046, 0.729393}, {1.29301, 0.74597}, {1.29383, 
  0.751256}, {1.29505, 0.759167}, {1.29608, 0.765868}, {1.30021, 
  0.79143}, {1.30124, 0.797532}, {1.3024, 0.804422}, {1.30314, 
  0.808847}, {1.30534, 0.821882}, {1.30626, 0.827295}, {1.3079, 
  0.837058}, {1.30965, 0.847422}, {1.32695, 0.912277}, {1.33187, 
  0.926517}, {1.33676, 0.940686}, {1.3396, 0.94888}, {1.3468, 
  0.969694}, {1.34938, 0.977134}, {1.35353, 0.989116}, {1.35735, 
  1.00015}, {1.37711, 1.05308}, {1.3834, 1.06899}, {1.39124, 
  1.0888}, {1.39674, 1.10269}, {1.41611, 1.15059}, {1.42583, 
  1.17422}, {1.44642, 1.22389}, {1.47388, 1.28965}, {2.17408, 
  0.241565}, {2.04862, 0.273149}, {1.96561, 0.294842}, {1.92924, 
  0.304617}, {1.86102, 0.323655}, {1.84262, 0.329039}, {1.81712, 
  0.336504}, {1.79723, 0.34233}, {1.73581, 0.361627}, {1.72394, 
  0.365685}, {1.7113, 0.37001}, {1.70356, 0.372655}, {1.68241, 
  0.379898}, {1.67426, 0.382688}, {1.66042, 0.387431}, {1.64681, 
  0.392097}, {1.58943, 0.414634}, {1.58103, 0.418507}, {1.57325, 
  0.422092}, {1.569, 0.424053}, {1.55891, 0.428701}, {1.55554, 
  0.430256}, {1.55034, 0.432653}, {1.54579, 0.434753}, {1.52717, 
  0.443373}, {1.52242, 0.445585}, {1.51687, 0.448165}, {1.5132, 
  0.44987}, {1.50191, 0.455123}, {1.49698, 0.457412}, {1.48774, 
  0.461712}, {1.47737, 0.466537}, {1.42564, 0.498975}, {1.42015, 
  0.503923}, {1.41548, 0.508122}, {1.41309, 0.510281}, {1.40779, 
  0.515046}, {1.40613, 0.516539}, {1.40368, 0.518751}, {1.40162, 
  0.520602}, {1.39401, 0.527462}, {1.39224, 0.529052}, {1.39027, 
  0.53083}, {1.38901, 0.531963}, {1.38536, 0.535254}, {1.38387, 
  0.536602}, {1.3812, 0.539005}, {1.37841, 0.541519}, {1.36337, 
  0.555447}, {1.36051, 0.55816}, {1.35773, 0.560803}, {1.35615, 
  0.562307}, {1.35222, 0.566045}, {1.35084, 0.567354}, {1.34866, 
  0.569432}, {1.34667, 0.571316}, {1.33784, 0.579729}, {1.33537, 
  0.582084}, {1.33237, 0.584943}, {1.33031, 0.586903}, {1.32358, 
  0.593328}, {1.32044, 0.596326}, {1.31415, 0.602319}, {1.30644, 
  0.609673}, {1.28359, 0.684583}, {1.28538, 0.696248}, {1.28683, 
  0.70568}, {1.28755, 0.710371}, {1.28908, 0.720369}, {1.28955, 
  0.723404}, {1.29022, 0.727818}, {1.29078, 0.731441}, {1.29276, 
  0.744316}, {1.2932, 0.747183}, {1.29369, 0.750339}, {1.29399, 
  0.752322}, {1.29487, 0.75797}, {1.29521, 0.760235}, {1.29583, 
  0.764206}, {1.29645, 0.768269}, {1.29983, 0.789181}, {1.30047, 
  0.792967}, {1.30107, 0.796576}, {1.30141, 0.798596}, {1.30224, 
  0.803512}, {1.30253, 0.805199}, {1.30297, 0.807844}, {1.30337, 
  0.810204}, {1.30508, 0.820337}, {1.30554, 0.823058}, {1.30609, 
  0.8263}, {1.30646, 0.828484}, {1.30763, 0.835429}, {1.30816, 
  0.838562}, {1.30918, 0.844634}, {1.31038, 0.851749}, {1.32497, 
  0.90656}, {1.32825, 0.916031}, {1.33114, 0.924401}, {1.33267, 
  0.928829}, {1.33615, 0.938919}, {1.33728, 0.942173}, {1.33897, 
  0.947079}, {1.34042, 0.951266}, {1.34602, 0.967453}, {1.34738, 
  0.971364}, {1.34892, 0.975813}, {1.34991, 0.978687}, {1.35287, 
  0.987233}, {1.35412, 0.990817}, {1.35637, 0.997334}, {1.3588, 
  1.00433}, {1.37492, 1.04756}, {1.37864, 1.05696}, {1.38238, 
  1.06641}, {1.38456, 1.07192}, {1.39016, 1.08606}, {1.39218, 
  1.09117}, {1.39546, 1.09945}, {1.39851, 1.10715}, {1.41351, 
  1.14427}, {1.41814, 1.15552}, {1.42397, 1.16969}, {1.42811, 
  1.17974}, {1.44266, 1.21487}, {1.45001, 1.23251}, {1.46582, 
  1.27038}, {1.48754, 1.32226}, {2.244, 0.2244}, {2.13536, 
  0.251219}, {2.06398, 0.269215}, {2.03281, 0.277201}, {1.97434, 
  0.292495}, {1.95853, 0.296746}, {1.93671, 0.30261}, {1.91977, 
  0.307163}, {1.86702, 0.321899}, {1.85669, 0.324921}, {1.84573, 
  0.32813}, {1.83905, 0.330085}, {1.82084, 0.335417}, {1.81386, 
  0.337461}, {1.80203, 0.340925}, {1.79045, 0.344317}, {1.74036, 
  0.360074}, {1.73276, 0.362671}, {1.72576, 0.365065}, {1.72194, 
  0.36637}, {1.71292, 0.369454}, {1.70992, 0.370482}, {1.70529, 
  0.372064}, {1.70125, 0.373446}, {1.6848, 0.379079}, {1.68061, 
  0.380515}, {1.67573, 0.382185}, {1.67252, 0.383286}, {1.66266, 
  0.386665}, {1.65838, 0.388131}, {1.65037, 0.390876}, {1.64142, 
  0.393941}, {1.59298, 0.412995}, {1.58715, 0.415683}, {1.58224, 
  0.417949}, {1.57972, 0.419109}, {1.57419, 0.421658}, {1.57247, 
  0.422453}, {1.56992, 0.423628}, {1.56779, 0.42461}, {1.55995, 
  0.428222}, {1.55815, 0.429055}, {1.55613, 0.429984}, {1.55485, 
  0.430574}, {1.55114, 0.432285}, {1.54963, 0.432984}, {1.54693, 
  0.434226}, {1.54412, 0.435521}, {1.52889, 0.442574}, {1.52599, 
  0.443924}, {1.52317, 0.445234}, {1.52157, 0.445978}, {1.51761, 
  0.447819}, {1.51623, 0.448462}, {1.51404, 0.44948}, {1.51206, 
  0.450401}, {1.50328, 0.454481}, {1.50085, 0.455615}, {1.4979, 
  0.456986}, {1.49588, 0.457924}, {1.48932, 0.460979}, {1.48627, 
  0.462395}, {1.48022, 0.465211}, {1.47285, 0.468635}, {1.42813, 
  0.49674}, {1.4241, 0.500361}, {1.42091, 0.503238}, {1.41934, 
  0.504653}, {1.41603, 0.507632}, {1.41503, 0.508528}, {1.4136, 
  0.509821}, {1.41242, 0.510877}, {1.40831, 0.514576}, {1.40741, 
  0.51539}, {1.40642, 0.516281}, {1.4058, 0.516839}, {1.40405, 
  0.518418}, {1.40335, 0.519047}, {1.40213, 0.520145}, {1.40089, 
  0.521261}, {1.39466, 0.526872}, {1.39356, 0.527864}, {1.39252, 
  0.528804}, {1.39194, 0.529328}, {1.39053, 0.530597}, {1.39005, 
  0.53103}, {1.3893, 0.531707}, {1.38863, 0.532308}, {1.38579, 
  0.534867}, {1.38504, 0.535548}, {1.38414, 0.536355}, {1.38354, 
  0.536896}, {1.38164, 0.538607}, {1.38079, 0.539373}, {1.37916, 
  0.540847}, {1.37726, 0.542557}, {1.36453, 0.554341}, {1.36261, 
  0.556168}, {1.36094, 0.55776}, {1.36006, 0.558595}, {1.35808, 
  0.560476}, {1.35745, 0.561077}, {1.3565, 0.561978}, {1.35569, 
  0.562741}, {1.35264, 0.565648}, {1.35191, 0.56634}, {1.35109, 
  0.567122}, {1.35056, 0.567625}, {1.349, 0.569108}, {1.34835, 
  0.569724}, {1.34718, 0.570838}, {1.34593, 0.572021}, {1.33871, 
  0.5789}, {1.33723, 0.580308}, {1.33577, 0.581704}, {1.33492, 
  0.582511}, {1.33278, 0.584552}, {1.33202, 0.58528}, {1.33079, 
  0.58645}, {1.32966, 0.587525}, {1.32444, 0.59251}, {1.32291, 
  0.593961}, {1.32103, 0.595758}, {1.31971, 0.597013}, {1.31526, 
  0.601262}, {1.3131, 0.603318}, {1.30864, 0.607581}, {1.30285, 
  0.613104}, {1.28275, 0.679105}, {1.2841, 0.687913}, {1.28514, 
  0.69467}, {1.28564, 0.697918}, {1.28666, 0.704601}, {1.28696, 
  0.706569}, {1.2874, 0.709381}, {1.28774, 0.711647}, {1.28893, 
  0.719404}, {1.28919, 0.721071}, {1.28947, 0.722883}, {1.28964, 
  0.724008}, {1.29012, 0.72716}, {1.29031, 0.728402}, {1.29064, 
  0.730552}, {1.29097, 0.732715}, {1.29259, 0.743241}, {1.29287, 
  0.745045}, {1.29313, 0.746739}, {1.29328, 0.747676}, {1.29362, 
  0.749927}, {1.29374, 0.75069}}
]

\savedata{\mydataf}[
{{0.5, 0.}, {0.5, 0.5}, {0.5, 0.5}, {0.5, 0.5}, {0.5, 
  0.5}, {1., 0.5}, {0.5, 0.5}, {0.5, 0.5}, {0.5, 0.5}, {1.5, 
  0.5}, {1.5, 1.}, {0.5, 0.5}, {0.5, 0.5}, {2., 0.5}, {0.5, 0.5}, {2.,
   1.5}, {0.5, 0.5}, {2.5, 0.5}, {2.5, 1.}, {2.5, 1.5}, {0.5, 
  0.5}, {3., 0.5}, {0.5, 0.5}, {0.5, 0.5}}
]

\rput(2.5,2){
\begin{pspicture}(-0.0,-0.0)(5,4) %\psgrid

\psset{linecolor=lightgray}

\psline{->}(0,0)(0,4)
\psline{->}(0,0)(5,0)
\psline(0,0)(4,4)

\rput(5.4,0){$n$}
\rput(-0.4,3.8){$k$}

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

%\psline[linecolor=yellow](0., 0.962424)(1., 1.76275)

\pspolygon[fillstyle=solid,
fillcolor=markov,linecolor=orange](0,0)(1.60678, 0.)(1.85747, 0.265353)(1.90698, 0.317831)(1.93977, 
  0.352686)(1.98064, 0.396128)(2.01364, 0.431493)(2.03245, 
  0.451655)(2.05309, 0.473791)(2.10112, 0.52528)(2.14332, 
  0.571552)(2.15909, 0.588842)(2.1724, 0.603446)(2.19367, 
  0.626762)(2.21655, 0.651926)(2.23285, 0.669856)(2.25453, 
  0.693701)(2.32992, 0.776641)(2.39803, 0.856439)(2.4173, 
  0.879018)(2.43169, 0.895886)(2.45176, 0.919411)(2.47013, 
  0.941003)(2.48158, 0.954452)(2.49506, 0.9703)(2.53081, 
  1.01232)(2.5684, 1.05758)(2.5844, 1.07683) (2.59887, 
  1.09426)(2.62407, 1.1246)(2.65424, 1.16123)(2.6782, 
  1.19031)(2.71367, 1.23349)(2.88539, 1.4427)(3.01526, 
  1.64469)(3.04555, 1.69197)(3.09373, 1.76785)(3.12925, 
  1.82539)(3.18018, 1.90811)(3.22193, 1.98273)(3.24851, 
  2.03032)(3.2792, 2.08676)(3.36293, 2.24195)(3.40949, 
  2.38664)(3.42879, 2.44914)(3.44313, 2.5041)(3.44962, 2.52972)(3.46749, 2.60062)(3.46799, 
2.66768)(3.46806, 2.69738)(3.46725, 2.72427)(3.46566, 2.77253) 
(3.45143, 2.8239)(3.439, 2.86583)(3.40975, 2.92265)(3.17536, 
3.17536)(0,0)

%fractally curve

\psset{dotsize=0.9pt,dotstyle=*}

\dataplot[plotstyle=dots,linecolor=blue]{\mydatab}

\psset{dotsize=1.7pt,dotstyle=*}

\dataplot[plotstyle=dots,linecolor=black]{\mydatac}

\rput(1,3){$\mathcal W_{T_1}$}
\end{pspicture}}

\rput(8.5,1){
\begin{pspicture}(-0.0,-0.0)(3.5,2) %\psgrid
\psset{xunit=2cm, yunit=2cm, runit=2cm}

\psset{linecolor=lightgray}

\psline{->}(0,0)(0,2)
\psline{->}(0,0)(3.5,0)
\psline(0,0)(2,2)

\rput(3.7,0){$n$}
\rput(-0.2,1.9){$k$}

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

%\psline[linecolor=yellow](0., 0.962424)(1., 1.76275)

\pspolygon[fillstyle=solid,
fillcolor=markov,linecolor=markov](0,0)(3.17536, 0.)(1.60678, 1.60678)(0,0)

\pspolygon[fillstyle=solid,
fillcolor=white,linecolor=white]
(3.17536, 0.)(2.09341, 0.261676)(1.99972, 0.285675)(1.94772, 
  0.299649)(1.89038, 0.315063)(1.85087, 0.326624)(1.83001, 
  0.33273)(1.80837, 0.339069)(1.7625, 0.3525)(1.72892, 
  0.363983)(1.71724, 0.367979)(1.7077, 0.37124)(1.69308, 
  0.37624)(1.67808, 0.381381)(1.66784, 0.384887)(1.65479, 
  0.389362)(1.61373, 0.403432)(1.58441, 0.416949)(1.57677, 
  0.420471)(1.57123, 0.423023)(1.56374, 0.426475)(1.55709, 
  0.429542)(1.55305, 0.431403)(1.5484, 0.433551)(1.53655, 
  0.439013)(1.52446, 0.444634)(1.51954, 0.446923)(1.51519, 
  0.448945)(1.50785, 0.452356)(1.49933, 0.456319)(1.49285, 
  0.459337)(1.48362, 0.46363)(1.4449, 0.481635)(1.4223, 
  0.501987)(1.41755, 0.506266)(1.41433, 0.509159)(1.41026, 
  0.512823)(1.40689, 0.515859)(1.40494, 0.517611)(1.40279, 
  0.519551)(1.3977, 0.524136)(1.39299, 0.528376)(1.39121, 
  0.529984)(1.38969, 0.531352)(1.38725, 0.533556)(1.38457, 
  0.535964)(1.38265, 0.537698)(1.38007, 0.540027)(1.37085, 
  0.548339)(1.36168, 0.557051)(1.35901, 0.559592)(1.35699, 
  0.561512)(1.35414, 0.564223)(1.35148, 0.566749)(1.34981, 
  0.568339)(1.34782, 0.57023)(1.34245, 0.575334)(1.33644, 
  0.581061)(1.33383, 0.583551)(1.33144, 0.585832)(1.3272, 
  0.589869)(1.32195, 0.594879)(1.31769, 0.598948)(1.31118, 
  0.605158)(1.27649, 0.638244)(1.28469, 0.691758)(1.2862, 
  0.701562)(1.28718, 0.707947)(1.28837, 0.715763)(1.28933, 
  0.722028)(1.28988, 0.725555)(1.29181, 0.738178)(1.29346, 
  0.748844)(1.29442, 0.755078)(1.2955, 0.762056)(1.29809, 
  0.778852)(1.3008, 0.794932)(1.30184, 0.801134)(1.30274, 
  0.806458)(1.3042, 0.815126)(1.30582, 0.82473)(1.307, 
  0.83173)(1.30861, 0.84125)(1.31454, 0.876358)(1.32985, 
  0.920662)(1.33451, 0.934156)(1.3381, 0.944538)(1.34325, 
  0.959467)(1.34818, 0.973686)(1.35133, 0.982789)(1.35514, 
  0.993769)(1.36571, 1.02428)(1.38065, 1.06204)(1.3874, 
  1.07909)(1.39372, 1.09507)(1.40525, 1.1242)(1.4211, 
  1.16272)(1.43459, 1.19549)(1.45672, 1.24862)(1.60678, 1.60678)

\dataplot[linecolor=orange]{\mydatad}

%fractally curve

\psset{dotsize=0.9pt,dotstyle=*}

\dataplot[plotstyle=dots,linecolor=blue]{\mydatae}

\psset{dotsize=1.7pt,dotstyle=*}

\dataplot[plotstyle=dots,linecolor=black]{\mydataf}

\rput(0.5,1.5){$2\mathcal W_{T_2}$}

\end{pspicture}

==> (inline-2) <==
\begin{pspicture}(-9.0,-0.28)(5,4.3) %\psgrid

\savedata{\mydatab}[
{{1.039, 0}, {0.7593, 0.7593}, {4.935, 1.645}, {1.795, 1.197}, {2.547,
   0.6368}, {2.468, 1.481}, {1.338, 1.004}, {1.974, 0.3948}, {3.214, 
  0.9182}, {2.940, 1.680}, {2.164, 1.352}, {1.502, 1.073}, {1.161, 
  0.9291}, {1.717, 0.2861}, {2.193, 0.4874}, {2.934, 0.8003}, {3.589, 
  1.077}, {3.291, 1.828}, {2.723, 1.589}, {2.271, 1.398}, {2.049, 
  1.304}, {1.579, 1.106}, {1.438, 1.046}, {1.234, 0.9597}, {1.067, 
  0.8893}, {1.570, 0.2243}, {1.825, 0.3318}, {2.110, 0.4521}, {2.291, 
  0.5288}, {2.820, 0.7520}, {3.037, 0.8436}, {3.424, 1.007}, {3.830, 
  1.179}, {3.560, 1.942}, {3.128, 1.759}, {2.799, 1.621}, {2.643, 
  1.555}, {2.323, 1.419}, {2.229, 1.380}, {2.096, 1.324}, {1.988, 
  1.278}, {1.624, 1.125}, {1.547, 1.092}, {1.462, 1.056}, {1.410, 
  1.034}, {1.264, 0.9725}, {1.207, 0.9483}, {1.108, 0.9065}, {1.009, 
  0.8646}, {1.476, 0.1845}, {1.635, 0.2515}, {1.785, 0.3150}, {1.869, 
  0.3504}, {2.072, 0.4363}, {2.142, 0.4656}, {2.250, 0.5114}, {2.347, 
  0.5522}, {2.758, 0.7258}, {2.867, 0.7720}, {2.997, 0.8269}, {3.085, 
  0.8637}, {3.360, 0.9800}, {3.484, 1.032}, {3.722, 1.133}, {3.998, 
  1.249}, {3.775, 2.032}, {3.434, 1.889}, {3.184, 1.783}, {3.068, 
  1.734}, {2.836, 1.636}, {2.769, 1.608}, {2.675, 1.568}, {2.601, 
  1.537}, {2.353, 1.432}, {2.301, 1.410}, {2.245, 1.387}, {2.211, 
  1.372}, {2.115, 1.332}, {2.078, 1.316}, {2.015, 1.289}, {1.951, 
  1.263}, {1.654, 1.137}, {1.605, 1.116}, {1.559, 1.097}, {1.533, 
  1.086}, {1.473, 1.061}, {1.453, 1.052}, {1.422, 1.039}, {1.394, 
  1.028}, {1.281, 0.9796}, {1.252, 0.9672}, {1.217, 0.9527}, {1.195, 
  0.9431}, {1.124, 0.9134}, {1.093, 0.9003}, {1.035, 0.8757}, {0.9690,
   0.8478}, {1.410, 0.1567}, {1.519, 0.2025}, {1.612, 0.2417}, {1.660,
   0.2621}, {1.767, 0.3073}, {1.801, 0.3215}, {1.851, 0.3427}, {1.893,
   0.3606}, {2.051, 0.4273}, {2.088, 0.4429}, {2.130, 0.4604}, {2.156,
   0.4716}, {2.234, 0.5043}, {2.265, 0.5178}, {2.323, 0.5419}, {2.383,
   0.5673}, {2.719, 0.7093}, {2.785, 0.7372}, {2.850, 0.7646}, {2.887,
   0.7803}, {2.980, 0.8194}, {3.012, 0.8332}, {3.065, 0.8552}, {3.112,
   0.8752}, {3.326, 0.9656}, {3.387, 0.9912}, {3.461, 1.022}, {3.512, 
  1.044}, {3.681, 1.115}, {3.760, 1.149}, {3.921, 1.217}, {4.122, 
  1.302}, {3.949, 2.106}, {3.673, 1.990}, {3.478, 1.907}, {3.388, 
  1.869}, {3.212, 1.795}, {3.162, 1.774}, {3.092, 1.744}, {3.037, 
  1.721}, {2.858, 1.645}, {2.820, 1.630}, {2.781, 1.613}, {2.756, 
  1.603}, {2.689, 1.574}, {2.663, 1.563}, {2.619, 1.545}, {2.575, 
  1.526}, {2.373, 1.440}, {2.339, 1.427}, {2.309, 1.414}, {2.292, 
  1.406}, {2.252, 1.390}, {2.239, 1.384}, {2.218, 1.375}, {2.200, 
  1.368}, {2.126, 1.336}, {2.107, 1.328}, {2.085, 1.319}, {2.070, 
  1.313}, {2.025, 1.294}, {2.005, 1.285}, {1.968, 1.270}, {1.926, 
  1.252}, {1.675, 1.146}, {1.641, 1.131}, {1.612, 1.119}, {1.597, 
  1.113}, {1.564, 1.099}, {1.554, 1.095}, {1.539, 1.088}, {1.526, 
  1.083}, {1.480, 1.063}, {1.469, 1.059}, {1.457, 1.054}, {1.449, 
  1.051}, {1.427, 1.041}, {1.418, 1.037}, {1.401, 1.030}, {1.384, 
  1.023}, {1.292, 0.9841}, {1.274, 0.9765}, {1.256, 0.9692}, {1.246, 
  0.9650}, {1.222, 0.9547}, {1.213, 0.9511}, {1.200, 0.9453}, {1.188, 
  0.9401}, {1.133, 0.9170}, {1.118, 0.9106}, {1.099, 0.9027}, {1.086, 
  0.8974}, {1.045, 0.8799}, {1.026, 0.8717}, {0.9871, 
  0.8555}, {0.9401, 0.8357}, {1.361, 0.1361}, {1.440, 0.1695}, {1.504,
   0.1961}, {1.535, 0.2093}, {1.601, 0.2371}, {1.621, 0.2455}, {1.649,
   0.2577}, {1.673, 0.2677}, {1.756, 0.3028}, {1.775, 0.3105}, {1.795,
   0.3191}, {1.807, 0.3244}, {1.843, 0.3395}, {1.858, 0.3456}, {1.883,
   0.3562}, {1.908, 0.3669}, {2.037, 0.4215}, {2.060, 0.4312}, {2.082,
   0.4405}, {2.094, 0.4456}, {2.124, 0.4581}, {2.134, 0.4624}, {2.150,
   0.4691}, {2.164, 0.4751}, {2.224, 0.5005}, {2.240, 0.5073}, {2.260,
   0.5153}, {2.272, 0.5208}, {2.313, 0.5379}, {2.331, 0.5456}, {2.366,
   0.5605}, {2.407, 0.5778}, {2.692, 0.6979}, {2.736, 0.7167}, {2.775,
   0.7331}, {2.796, 0.7417}, {2.842, 0.7612}, {2.857, 0.7675}, {2.879,
   0.7769}, {2.898, 0.7848}, {2.970, 0.8153}, {2.987, 0.8225}, {3.007,
   0.8308}, {3.019, 0.8361}, {3.056, 0.8518}, {3.072, 0.8583}, {3.100,
   0.8701}, {3.130, 0.8827}, {3.305, 0.9566}, {3.341, 0.9719}, {3.377,
   0.9870}, {3.398, 0.9958}, {3.450, 1.018}, {3.469, 1.026}, {3.500, 
  1.039}, {3.528, 1.051}, {3.659, 1.106}, {3.697, 1.122}, {3.745, 
  1.143}, {3.779, 1.157}, {3.893, 1.205}, {3.948, 1.228}, {4.064, 
  1.277}, {4.216, 1.342}, {4.093, 2.167}, {3.866, 2.071}, {3.708, 
  2.004}, {3.637, 1.974}, {3.499, 1.916}, {3.460, 1.900}, {3.406, 
  1.877}, {3.364, 1.859}, {3.228, 1.802}, {3.200, 1.790}, {3.170, 
  1.777}, {3.152, 1.770}, {3.103, 1.749}, {3.083, 1.741}, {3.051, 
  1.727}, {3.019, 1.713}, {2.872, 1.651}, {2.848, 1.641}, {2.826, 
  1.632}, {2.814, 1.627}, {2.786, 1.615}, {2.776, 1.611}, {2.762, 
  1.605}, {2.749, 1.599}, {2.697, 1.577}, {2.684, 1.572}, {2.668, 
  1.565}, {2.658, 1.561}, {2.626, 1.548}, {2.612, 1.542}, {2.587, 
  1.531}, {2.558, 1.519}, {2.387, 1.446}, {2.364, 1.437}, {2.344, 
  1.429}, {2.334, 1.424}, {2.313, 1.415}, {2.306, 1.412}, {2.296, 
  1.408}, {2.287, 1.404}, {2.256, 1.391}, {2.249, 1.388}, {2.241, 
  1.385}, {2.236, 1.383}, {2.221, 1.377}, {2.215, 1.374}, {2.205, 
  1.370}, {2.194, 1.365}, {2.133, 1.339}, {2.121, 1.334}, {2.110, 
  1.330}, {2.104, 1.327}, {2.088, 1.320}, {2.082, 1.318}, {2.074, 
  1.314}, {2.066, 1.311}, {2.030, 1.296}, {2.021, 1.292}, {2.009, 
  1.287}, {2.001, 1.283}, {1.974, 1.272}, {1.962, 1.267}, {1.938, 
  1.257}, {1.908, 1.244}, {1.690, 1.152}, {1.665, 1.142}, {1.645, 
  1.133}, {1.635, 1.129}, {1.615, 1.121}, {1.609, 1.118}, {1.600, 
  1.114}, {1.593, 1.111}, {1.567, 1.101}, {1.562, 1.098}, {1.556, 
  1.096}, {1.552, 1.094}, {1.541, 1.089}, {1.537, 1.088}, {1.529, 
  1.084}, {1.522, 1.081}, {1.484, 1.065}, {1.477, 1.062}, {1.470, 
  1.060}, {1.467, 1.058}, {1.458, 1.054}, {1.455, 1.053}, {1.451, 
  1.051}, {1.447, 1.050}, {1.429, 1.042}, {1.425, 1.040}, {1.419, 
  1.038}, {1.416, 1.036}, {1.404, 1.032}, {1.399, 1.029}, {1.389, 
  1.025}, {1.377, 1.020}, {1.299, 0.9871}, {1.287, 0.9821}, {1.276, 
  0.9776}, {1.271, 0.9753}, {1.258, 0.9701}, {1.255, 0.9684}, {1.249, 
  0.9659}, {1.244, 0.9638}, {1.225, 0.9558}, {1.220, 0.9539}, {1.215, 
  0.9517}, {1.212, 0.9503}, {1.202, 0.9462}, {1.198, 0.9445}, {1.191, 
  0.9414}, {1.183, 0.9382}, {1.138, 0.9193}, {1.129, 0.9154}, {1.120, 
  0.9116}, {1.115, 0.9094}, {1.102, 0.9038}, {1.097, 0.9018}, {1.089, 
  0.8986}, {1.082, 0.8957}, {1.050, 0.8821}, {1.041, 0.8782}, {1.029, 
  0.8733}, {1.021, 0.8699}, {0.9939, 0.8584}, {0.9807, 
  0.8528}, {0.9535, 0.8413}, {0.9183, 0.8264}, {1.324, 
  0.1204}, {1.384, 0.1457}, {1.430, 0.1650}, {1.452, 0.1742}, {1.496, 
  0.1931}, {1.509, 0.1986}, {1.528, 0.2065}, {1.543, 0.2128}, {1.594, 
  0.2345}, {1.605, 0.2391}, {1.617, 0.2441}, {1.625, 0.2472}, {1.645, 
  0.2559}, {1.653, 0.2593}, {1.667, 0.2652}, {1.681, 0.2712}, {1.749, 
  0.2999}, {1.761, 0.3048}, {1.772, 0.3093}, {1.778, 0.3119}, {1.792, 
  0.3179}, {1.797, 0.3200}, {1.804, 0.3232}, {1.811, 0.3260}, {1.839, 
  0.3378}, {1.846, 0.3409}, {1.855, 0.3445}, {1.861, 0.3469}, {1.878, 
  0.3544}, {1.886, 0.3578}, {1.901, 0.3641}, {1.918, 0.3713}, {2.028, 
  0.4175}, {2.044, 0.4241}, {2.057, 0.4298}, {2.064, 0.4328}, {2.080, 
  0.4393}, {2.085, 0.4414}, {2.092, 0.4445}, {2.098, 0.4471}, {2.121, 
  0.4568}, {2.126, 0.4591}, {2.132, 0.4617}, {2.136, 0.4633}, {2.148, 
  0.4681}, {2.152, 0.4700}, {2.161, 0.4736}, {2.169, 0.4773}, {2.219, 
  0.4981}, {2.228, 0.5022}, {2.238, 0.5062}, {2.243, 0.5085}, {2.257, 
  0.5142}, {2.262, 0.5163}, {2.269, 0.5195}, {2.276, 0.5225}, {2.308, 
  0.5358}, {2.317, 0.5396}, {2.328, 0.5442}, {2.335, 0.5474}, {2.360, 
  0.5579}, {2.372, 0.5629}, {2.396, 0.5730}, {2.426, 0.5855}, {2.672, 
  0.6897}, {2.704, 0.7031}, {2.730, 0.7140}, {2.743, 0.7195}, {2.771, 
  0.7312}, {2.779, 0.7347}, {2.791, 0.7399}, {2.801, 0.7441}, {2.837, 
  0.7593}, {2.845, 0.7627}, {2.854, 0.7664}, {2.860, 0.7687}, {2.876, 
  0.7754}, {2.882, 0.7781}, {2.893, 0.7828}, {2.905, 0.7877}, {2.964, 
  0.8126}, {2.974, 0.8171}, {2.984, 0.8214}, {2.990, 0.8238}, {3.004, 
  0.8297}, {3.009, 0.8317}, {3.016, 0.8349}, {3.023, 0.8377}, {3.052, 
  0.8499}, {3.060, 0.8532}, {3.069, 0.8571}, {3.075, 0.8597}, {3.095, 
  0.8682}, {3.104, 0.8720}, {3.122, 0.8793}, {3.142, 0.8880}, {3.290, 
  0.9505}, {3.314, 0.9606}, {3.335, 0.9696}, {3.347, 0.9743}, {3.372, 
  0.9852}, {3.381, 0.9886}, {3.393, 0.9939}, {3.404, 0.9984}, {3.445, 
  1.016}, {3.455, 1.020}, {3.466, 1.025}, {3.473, 1.028}, {3.495, 
  1.037}, {3.504, 1.041}, {3.521, 1.048}, {3.538, 1.055}, {3.646, 
  1.101}, {3.668, 1.110}, {3.691, 1.120}, {3.704, 1.125}, {3.738, 
  1.140}, {3.751, 1.145}, {3.771, 1.153}, {3.789, 1.161}, {3.878, 
  1.199}, {3.904, 1.210}, {3.938, 1.224}, {3.961, 1.234}, {4.043, 
  1.268}, {4.084, 1.286}, {4.172, 1.323}, {4.291, 1.373}, {4.215, 
  2.218}, {4.024, 2.138}, {3.894, 2.083}, {3.836, 2.059}, {3.725, 
  2.012}, {3.694, 1.999}, {3.652, 1.981}, {3.618, 1.966}, {3.511, 
  1.921}, {3.490, 1.912}, {3.467, 1.902}, {3.453, 1.897}, {3.414, 
  1.880}, {3.400, 1.874}, {3.375, 1.864}, {3.350, 1.853}, {3.239, 
  1.806}, {3.221, 1.799}, {3.204, 1.792}, {3.195, 1.788}, {3.174, 
  1.779}, {3.167, 1.776}, {3.156, 1.771}, {3.147, 1.767}, {3.108, 
  1.751}, {3.098, 1.747}, {3.087, 1.742}, {3.079, 1.739}, {3.056, 
  1.729}, {3.046, 1.725}, {3.027, 1.717}, {3.006, 1.708}, {2.882, 
  1.655}, {2.865, 1.649}, {2.851, 1.643}, {2.844, 1.640}, {2.829, 
  1.633}, {2.824, 1.631}, {2.817, 1.628}, {2.811, 1.626}, {2.789, 
  1.616}, {2.784, 1.614}, {2.778, 1.612}, {2.774, 1.610}, {2.764, 
  1.606}, {2.760, 1.604}, {2.752, 1.601}, {2.744, 1.597}, {2.702, 
  1.579}, {2.694, 1.576}, {2.686, 1.573}, {2.681, 1.571}, {2.670, 
  1.566}, {2.666, 1.564}, {2.660, 1.562}, {2.655, 1.560}, {2.630, 
  1.549}, {2.623, 1.546}, {2.615, 1.543}, {2.609, 1.540}, {2.591, 
  1.533}, {2.583, 1.529}, {2.566, 1.522}, {2.545, 1.513}, {2.397, 
  1.451}, {2.380, 1.444}, {2.367, 1.438}, {2.360, 1.435}, {2.347, 
  1.429}, {2.342, 1.428}, {2.336, 1.425}, {2.332, 1.423}, {2.315, 
  1.416}, {2.311, 1.414}, {2.307, 1.413}, {2.304, 1.412}, {2.297, 
  1.409}, {2.294, 1.407}, {2.289, 1.405}, {2.284, 1.403}, {2.259, 
  1.393}, {2.255, 1.391}, {2.250, 1.389}, {2.248, 1.388}, {2.242, 
  1.385}, {2.240, 1.385}, {2.237, 1.383}, {2.235, 1.382}, {2.223, 
  1.377}, {2.220, 1.376}, {2.217, 1.375}, {2.214, 1.374}, {2.207, 
  1.370}, {2.203, 1.369}, {2.197, 1.366}, {2.189, 1.363}, {2.138, 
  1.341}, {2.130, 1.338}, {2.123, 1.335}, {2.120, 1.334}, {2.112, 
  1.330}, {2.109, 1.329}, {2.105, 1.328}, {2.102, 1.326}, {2.090, 
  1.321}, {2.087, 1.320}, {2.083, 1.318}, {2.081, 1.317}, {2.075, 
  1.315}, {2.072, 1.314}, {2.068, 1.312}, {2.063, 1.310}, {2.034, 
  1.297}, {2.028, 1.295}, {2.022, 1.293}, {2.019, 1.291}, {2.010, 
  1.288}, {2.007, 1.286}, {2.003, 1.284}, {1.998, 1.282}, {1.978, 
  1.274}, {1.972, 1.271}, {1.964, 1.268}, {1.959, 1.266}, {1.942, 
  1.259}, {1.934, 1.255}, {1.916, 1.248}, {1.894, 1.238}, {1.702, 
  1.157}, {1.683, 1.149}, {1.668, 1.143}, {1.662, 1.140}, {1.647, 
  1.134}, {1.643, 1.133}, {1.638, 1.130}, {1.633, 1.128}, {1.617, 
  1.121}, {1.614, 1.120}, {1.610, 1.118}, {1.608, 1.118}, {1.601, 
  1.115}, {1.599, 1.114}, {1.595, 1.112}, {1.590, 1.110}, {1.570, 
  1.101}, {1.566, 1.100}, {1.563, 1.099}, {1.561, 1.098}, {1.557, 
  1.096}, {1.555, 1.095}, {1.553, 1.094}, {1.551, 1.094}, {1.542, 
  1.090}, {1.540, 1.089}, {1.538, 1.088}, {1.536, 1.087}, {1.531, 
  1.085}, {1.528, 1.084}, {1.524, 1.082}, {1.519, 1.080}, {1.486, 
  1.066}, {1.482, 1.064}, {1.478, 1.063}, {1.476, 1.062}, {1.471, 
  1.060}, {1.470, 1.059}, {1.468, 1.058}, {1.466, 1.058}, {1.459, 
  1.055}, {1.458, 1.054}, {1.456, 1.053}, {1.455, 1.053}, {1.451, 
  1.052}, {1.450, 1.051}, {1.448, 1.050}, {1.445, 1.049}, {1.431, 
  1.043}, {1.428, 1.042}, {1.425, 1.041}, {1.424, 1.040}, {1.420, 
  1.038}, {1.419, 1.038}, {1.416, 1.037}, {1.414, 1.036}, {1.405, 
  1.032}, {1.403, 1.031}, {1.400, 1.030}, {1.398, 1.029}, {1.391, 
  1.026}, {1.387, 1.024}, {1.381, 1.022}, {1.372, 1.018}, {1.304, 
  0.9894}, {1.296, 0.9857}, {1.289, 0.9828}, {1.285, 0.9813}, {1.278, 
  0.9781}, {1.275, 0.9772}, {1.272, 0.9758}, {1.269, 0.9747}, {1.260, 
  0.9706}, {1.258, 0.9697}, {1.255, 0.9687}, {1.254, 0.9681}, {1.250, 
  0.9663}, {1.248, 0.9656}, {1.245, 0.9643}, {1.242, 0.9631}, {1.226, 
  0.9565}, {1.223, 0.9553}, {1.221, 0.9542}, {1.219, 0.9535}, {1.216, 
  0.9520}, {1.214, 0.9515}, {1.212, 0.9506}, {1.211, 0.9499}, {1.203, 
  0.9467}, {1.201, 0.9458}, {1.199, 0.9448}, {1.197, 0.9441}, {1.192, 
  0.9420}, {1.190, 0.9410}, {1.185, 0.9391}, {1.180, 0.9368}, {1.142, 
  0.9208}, {1.136, 0.9183}, {1.130, 0.9160}, {1.128, 0.9148}, {1.121, 
  0.9121}, {1.119, 0.9112}, {1.116, 0.9099}}
]

\savedata{\mydatac}[
{{1., 0.}, {1., 1.}, {1., 1.}, {1., 1.}, {1., 1.}, {2., 
  1.}, {1., 1.}, {1., 1.}, {1., 1.}, {3., 1.}, {3., 2.}, {1., 
  1.}, {1., 1.}, {4., 1.}, {1., 1.}, {4., 3.}}
]

\savedata{\mydatabx}[
{{0, 0.9624}, {1.000, 1.317}, {0.5000, 0.1773}, {0.3333, 
  0.2026}, {0.6667, 0.5572}, {0.2500, 0.3926}, {0.4000, 
  0.05067}, {0.6000, 0.4052}, {0.7500, 0.7471}, {0.2000, 
  0.5065}, {0.2857, 0.3112}, {0.3750, 0.1077}, {0.4286, 
  0.01445}, {0.5714, 0.3401}, {0.6250, 0.4622}, {0.7143, 
  0.6657}, {0.8000, 0.8611}, {0.1667, 0.5825}, {0.2222, 
  0.4559}, {0.2727, 0.3408}, {0.3000, 0.2786}, {0.3636, 
  0.1336}, {0.3846, 0.08574}, {0.4167, 0.01268}, {0.4444, 
  0.05063}, {0.5556, 0.3039}, {0.5833, 0.3672}, {0.6154, 
  0.4403}, {0.6364, 0.4881}, {0.7000, 0.6331}, {0.7273, 
  0.6953}, {0.7778, 0.8104}, {0.8333, 0.9371}, {0.1429, 
  0.6368}, {0.1818, 0.5480}, {0.2143, 0.4740}, {0.2308, 
  0.4364}, {0.2667, 0.3546}, {0.2778, 0.3293}, {0.2941, 
  0.2920}, {0.3077, 0.2611}, {0.3571, 0.1484}, {0.3684, 
  0.1227}, {0.3810, 0.09409}, {0.3889, 0.07600}, {0.4118, 
  0.02385}, {0.4211, 0.002684}, {0.4375, 0.03481}, {0.4545, 
  0.07366}, {0.5455, 0.2809}, {0.5625, 0.3197}, {0.5789, 
  0.3572}, {0.5882, 0.3784}, {0.6111, 0.4305}, {0.6190, 
  0.4486}, {0.6316, 0.4772}, {0.6429, 0.5029}, {0.6923, 
  0.6156}, {0.7059, 0.6466}, {0.7222, 0.6838}, {0.7333, 
  0.7091}, {0.7692, 0.7909}, {0.7857, 0.8285}, {0.8182, 
  0.9025}, {0.8571, 0.9913}, {0.1250, 0.6775}, {0.1538, 
  0.6117}, {0.1765, 0.5602}, {0.1875, 0.5350}, {0.2105, 
  0.4826}, {0.2174, 0.4669}, {0.2273, 0.4444}, {0.2353, 
  0.4261}, {0.2632, 0.3626}, {0.2692, 0.3487}, {0.2759, 
  0.3336}, {0.2800, 0.3242}, {0.2917, 0.2976}, {0.2963, 
  0.2871}, {0.3043, 0.2687}, {0.3125, 0.2501}, {0.3529, 
  0.1579}, {0.3600, 0.1418}, {0.3667, 0.1267}, {0.3704, 
  0.1182}, {0.3793, 0.09783}, {0.3824, 0.09090}, {0.3871, 
  0.08008}, {0.3913, 0.07049}, {0.4091, 0.02995}, {0.4138, 
  0.01923}, {0.4194, 0.006554}, {0.4231, 0.001930}, {0.4348, 
  0.02861}, {0.4400, 0.04050}, {0.4500, 0.06330}, {0.4615, 
  0.08960}, {0.5385, 0.2649}, {0.5500, 0.2912}, {0.5600, 
  0.3140}, {0.5652, 0.3259}, {0.5769, 0.3526}, {0.5806, 
  0.3611}, {0.5862, 0.3738}, {0.5909, 0.3845}, {0.6087, 
  0.4250}, {0.6129, 0.4346}, {0.6176, 0.4454}, {0.6207, 
  0.4524}, {0.6296, 0.4727}, {0.6333, 0.4812}, {0.6400, 
  0.4964}, {0.6471, 0.5125}, {0.6875, 0.6047}, {0.6957, 
  0.6232}, {0.7037, 0.6416}, {0.7083, 0.6521}, {0.7200, 
  0.6787}, {0.7241, 0.6882}, {0.7308, 0.7033}, {0.7368, 
  0.7171}, {0.7647, 0.7806}, {0.7727, 0.7989}, {0.7826, 
  0.8214}, {0.7895, 0.8371}, {0.8125, 0.8896}, {0.8235, 
  0.9147}, {0.8462, 0.9663}, {0.8750, 1.032}, {0.1111, 
  0.7092}, {0.1333, 0.6585}, {0.1500, 0.6205}, {0.1579, 
  0.6025}, {0.1739, 0.5660}, {0.1786, 0.5554}, {0.1852, 
  0.5403}, {0.1905, 0.5283}, {0.2083, 0.4876}, {0.2121, 
  0.4789}, {0.2162, 0.4696}, {0.2188, 0.4638}, {0.2258, 
  0.4477}, {0.2286, 0.4414}, {0.2333, 0.4306}, {0.2381, 
  0.4197}, {0.2609, 0.3678}, {0.2647, 0.3591}, {0.2683, 
  0.3509}, {0.2703, 0.3464}, {0.2750, 0.3356}, {0.2766, 
  0.3320}, {0.2791, 0.3263}, {0.2813, 0.3213}, {0.2903, 
  0.3007}, {0.2927, 0.2953}, {0.2955, 0.2890}, {0.2973, 
  0.2848}, {0.3030, 0.2717}, {0.3056, 0.2659}, {0.3103, 
  0.2550}, {0.3158, 0.2426}, {0.3500, 0.1646}, {0.3548, 
  0.1536}, {0.3590, 0.1442}, {0.3611, 0.1393}, {0.3659, 
  0.1285}, {0.3673, 0.1251}, {0.3696, 0.1200}, {0.3714, 
  0.1158}, {0.3784, 0.09995}, {0.3800, 0.09626}, {0.3818, 
  0.09211}, {0.3830, 0.08947}, {0.3864, 0.08175}, {0.3878, 
  0.07858}, {0.3902, 0.07291}, {0.3929, 0.06695}, {0.4074, 
  0.03379}, {0.4103, 0.02729}, {0.4130, 0.02094}, {0.4146, 
  0.01731}, {0.4186, 0.008264}, {0.4200, 0.005083}, {0.4222, 
  0.00001811}, {0.4242, 0.004587}, {0.4333, 0.02531}, {0.4359, 
  0.03115}, {0.4390, 0.03828}, {0.4412, 0.04319}, {0.4483, 
  0.05937}, {0.4516, 0.06697}, {0.4583, 0.08229}, {0.4667, 
  0.1013}, {0.5333, 0.2532}, {0.5417, 0.2722}, {0.5484, 
  0.2876}, {0.5517, 0.2952}, {0.5588, 0.3113}, {0.5610, 
  0.3163}, {0.5641, 0.3234}, {0.5667, 0.3292}, {0.5758, 
  0.3499}, {0.5778, 0.3546}, {0.5800, 0.3596}, {0.5814, 
  0.3628}, {0.5854, 0.3718}, {0.5870, 0.3755}, {0.5897, 
  0.3818}, {0.5926, 0.3883}, {0.6071, 0.4215}, {0.6098, 
  0.4274}, {0.6122, 0.4331}, {0.6136, 0.4363}, {0.6170, 
  0.4440}, {0.6182, 0.4466}, {0.6200, 0.4508}, {0.6216, 
  0.4545}, {0.6286, 0.4703}, {0.6304, 0.4746}, {0.6327, 
  0.4796}, {0.6341, 0.4830}, {0.6389, 0.4938}, {0.6410, 
  0.4987}, {0.6452, 0.5081}, {0.6500, 0.5192}, {0.6842, 
  0.5972}, {0.6897, 0.6096}, {0.6944, 0.6205}, {0.6970, 
  0.6262}, {0.7027, 0.6393}, {0.7045, 0.6435}, {0.7073, 
  0.6498}, {0.7097, 0.6552}, {0.7188, 0.6759}, {0.7209, 
  0.6809}, {0.7234, 0.6865}, {0.7250, 0.6901}, {0.7297, 
  0.7009}, {0.7317, 0.7054}, {0.7353, 0.7136}, {0.7391, 
  0.7223}, {0.7619, 0.7742}, {0.7667, 0.7851}, {0.7714, 
  0.7960}, {0.7742, 0.8023}, {0.7813, 0.8183}, {0.7838, 
  0.8241}, {0.7879, 0.8335}, {0.7917, 0.8421}, {0.8095, 
  0.8828}, {0.8148, 0.8949}, {0.8214, 0.9099}, {0.8261, 
  0.9205}, {0.8421, 0.9571}, {0.8500, 0.9751}, {0.8667, 
  1.013}, {0.8889, 1.064}, {0.1000, 0.7345}, {0.1176, 
  0.6943}, {0.1304, 0.6651}, {0.1364, 0.6516}, {0.1481, 
  0.6247}, {0.1515, 0.6171}, {0.1563, 0.6063}, {0.1600, 
  0.5977}, {0.1724, 0.5694}, {0.1750, 0.5635}, {0.1778, 
  0.5572}, {0.1795, 0.5533}, {0.1842, 0.5425}, {0.1860, 
  0.5384}, {0.1892, 0.5312}, {0.1923, 0.5241}, {0.2069, 
  0.4908}, {0.2093, 0.4853}, {0.2115, 0.4802}, {0.2128, 
  0.4774}, {0.2157, 0.4708}, {0.2167, 0.4686}, {0.2182, 
  0.4651}, {0.2195, 0.4621}, {0.2250, 0.4496}, {0.2264, 
  0.4463}, {0.2281, 0.4426}, {0.2292, 0.4401}, {0.2326, 
  0.4323}, {0.2340, 0.4290}, {0.2368, 0.4226}, {0.2400, 
  0.4154}, {0.2593, 0.3715}, {0.2619, 0.3654}, {0.2642, 
  0.3603}, {0.2653, 0.3577}, {0.2679, 0.3519}, {0.2687, 
  0.3501}, {0.2698, 0.3474}, {0.2708, 0.3451}, {0.2745, 
  0.3367}, {0.2754, 0.3348}, {0.2763, 0.3326}, {0.2769, 
  0.3312}, {0.2787, 0.3272}, {0.2794, 0.3255}, {0.2807, 
  0.3226}, {0.2821, 0.3195}, {0.2895, 0.3026}, {0.2909, 
  0.2993}, {0.2923, 0.2961}, {0.2931, 0.2943}, {0.2951, 
  0.2898}, {0.2958, 0.2882}, {0.2969, 0.2857}, {0.2979, 
  0.2835}, {0.3023, 0.2733}, {0.3036, 0.2705}, {0.3051, 
  0.2670}, {0.3061, 0.2647}, {0.3095, 0.2569}, {0.3111, 
  0.2533}, {0.3143, 0.2460}, {0.3182, 0.2372}, {0.3478, 
  0.1696}, {0.3514, 0.1616}, {0.3542, 0.1551}, {0.3556, 
  0.1520}, {0.3585, 0.1453}, {0.3594, 0.1433}, {0.3607, 
  0.1404}, {0.3617, 0.1380}, {0.3654, 0.1296}, {0.3662, 
  0.1277}, {0.3671, 0.1257}, {0.3676, 0.1244}, {0.3692, 
  0.1208}, {0.3699, 0.1194}, {0.3710, 0.1168}, {0.3721, 
  0.1143}, {0.3778, 0.1013}, {0.3788, 0.09902}, {0.3797, 
  0.09684}, {0.3803, 0.09562}, {0.3816, 0.09266}, {0.3820, 
  0.09165}, {0.3827, 0.09007}, {0.3833, 0.08866}, {0.3860, 
  0.08266}, {0.3867, 0.08106}, {0.3875, 0.07916}, {0.3881, 
  0.07789}, {0.3898, 0.07385}, {0.3906, 0.07204}, {0.3922, 
  0.06855}, {0.3939, 0.06449}, {0.4063, 0.03642}, {0.4082, 
  0.03206}, {0.4098, 0.02825}, {0.4107, 0.02625}, {0.4127, 
  0.02173}, {0.4133, 0.02028}, {0.4143, 0.01811}, {0.4151, 
  0.01627}, {0.4182, 0.009228}, {0.4189, 0.007548}, {0.4198, 
  0.005646}, {0.4203, 0.004423}, {0.4219, 0.0008096}, {0.4225, 
  0.0006953}, {0.4237, 0.003416}, {0.4250, 0.006314}, {0.4324, 
  0.02325}, {0.4340, 0.02674}, {0.4355, 0.03021}, {0.4364, 
  0.03222}, {0.4386, 0.03731}, {0.4394, 0.03912}, {0.4407, 
  0.04205}, {0.4419, 0.04474}, {0.4474, 0.05730}, {0.4490, 
  0.06097}, {0.4510, 0.06553}, {0.4524, 0.06873}, {0.4571, 
  0.07958}, {0.4595, 0.08486}, {0.4643, 0.09586}, {0.4706, 
  0.1102}, {0.5294, 0.2443}, {0.5357, 0.2587}, {0.5405, 
  0.2697}, {0.5429, 0.2750}, {0.5476, 0.2858}, {0.5490, 
  0.2890}, {0.5510, 0.2936}, {0.5526, 0.2972}, {0.5581, 
  0.3098}, {0.5593, 0.3125}, {0.5606, 0.3154}, {0.5614, 
  0.3172}, {0.5636, 0.3223}, {0.5645, 0.3243}, {0.5660, 
  0.3278}, {0.5676, 0.3313}, {0.5750, 0.3482}, {0.5763, 
  0.3511}, {0.5775, 0.3538}, {0.5781, 0.3553}, {0.5797, 
  0.3590}, {0.5802, 0.3602}, {0.5811, 0.3621}, {0.5818, 
  0.3638}, {0.5849, 0.3708}, {0.5857, 0.3726}, {0.5867, 
  0.3748}, {0.5873, 0.3763}, {0.5893, 0.3808}, {0.5902, 
  0.3828}, {0.5918, 0.3866}, {0.5938, 0.3910}, {0.6061, 
  0.4190}, {0.6078, 0.4231}, {0.6094, 0.4266}, {0.6102, 
  0.4284}, {0.6119, 0.4324}, {0.6125, 0.4337}, {0.6133, 
  0.4356}, {0.6140, 0.4372}, {0.6167, 0.4432}, {0.6173, 
  0.4446}, {0.6180, 0.4462}, {0.6184, 0.4472}, {0.6197, 
  0.4502}, {0.6203, 0.4514}, {0.6212, 0.4536}, {0.6222, 
  0.4559}, {0.6279, 0.4688}, {0.6290, 0.4714}, {0.6301, 
  0.4739}, {0.6308, 0.4753}, {0.6324, 0.4789}, {0.6329, 
  0.4802}, {0.6338, 0.4823}, {0.6346, 0.4841}, {0.6383, 
  0.4925}, {0.6393, 0.4949}, {0.6406, 0.4978}, {0.6415, 
  0.4998}, {0.6444, 0.5065}, {0.6458, 0.5097}, {0.6486, 
  0.5161}, {0.6522, 0.5241}, {0.6818, 0.5917}, {0.6857, 
  0.6006}, {0.6889, 0.6078}, {0.6905, 0.6114}, {0.6939, 
  0.6192}, {0.6949, 0.6216}, {0.6964, 0.6250}, {0.6977, 
  0.6278}, {0.7021, 0.6380}, {0.7031, 0.6403}, {0.7042, 
  0.6428}, {0.7049, 0.6444}, {0.7069, 0.6489}, {0.7077, 
  0.6507}, {0.7091, 0.6539}, {0.7105, 0.6571}, {0.7179, 
  0.6741}, {0.7193, 0.6771}, {0.7206, 0.6801}, {0.7213, 
  0.6817}, {0.7231, 0.6857}, {0.7237, 0.6871}, {0.7246, 
  0.6893}, {0.7255, 0.6912}, {0.7292, 0.6996}, {0.7302, 
  0.7019}, {0.7313, 0.7046}, {0.7321, 0.7064}, {0.7347, 
  0.7122}, {0.7358, 0.7149}, {0.7381, 0.7200}, {0.7407, 
  0.7260}, {0.7600, 0.7699}, {0.7632, 0.7771}, {0.7660, 
  0.7835}, {0.7674, 0.7869}, {0.7708, 0.7946}, {0.7719, 
  0.7971}, {0.7736, 0.8009}, {0.7750, 0.8041}, {0.7805, 
  0.8166}, {0.7818, 0.8196}, {0.7833, 0.8231}, {0.7843, 
  0.8253}, {0.7872, 0.8320}, {0.7885, 0.8348}, {0.7907, 
  0.8399}, {0.7931, 0.8454}, {0.8077, 0.8786}, {0.8108, 
  0.8857}, {0.8140, 0.8929}}
]

\rput(2.5,2){
\begin{pspicture}(-0.0,-0.0)(5,4) %\psgrid

\psset{linecolor=lightgray}

\psline{->}(0,0)(0,4)
\psline{->}(0,0)(5,0)
\psline(0,0)(4,4)

\rput(5.4,0){$n$}
\rput(-0.4,3.8){$k$}

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

%\psline[linecolor=yellow](0., 0.962424)(1., 1.76275)

\pspolygon[fillstyle=solid,
fillcolor=markov,linecolor=markov](0,0)(0.7593, 0.7593)(5,2.550)(5, 1.672)(1.039, 0)
(0,0)

\psline[linecolor=orange](5, 1.672)(1.039, 0)(0,0)(0.7593, 0.7593)(5,2.550)

%fractally curve

\psline[linecolor=orange](0.7593, 0.7593)(5,2.550)
\psline[linecolor=orange](1.039, 0)(5, 1.672)

\psset{dotsize=0.9pt,dotstyle=*}

\dataplot[plotstyle=dots,linecolor=blue]{\mydatab}

\psset{dotsize=1.7pt,dotstyle=*}

\dataplot[plotstyle=dots,linecolor=black]{\mydatac}

\rput(1,2.1){$\mathcal W_{T}$}

\end{pspicture}}

%\begin{pspicture}(-0.2,-0.1)(1.2,1.4) %\psgrid

\rput(-8.0,0.9){
\begin{pspicture}(-0.2,-0.1)(1.2,1.4) %\psgrid
\psset{xunit=5.5cm, yunit=2.75cm, runit=5.5cm}

%left

\psset{linecolor=lightgray}

\psline(-0.025,0.8)(0.025,0.8)
\psline(-0.025,1.2)(0.025,1.2)
\psline(-0.025,0.4)(0.025,0.4)
%\psline(-0.025,1.2)(0.025,1.2)
%\psline(-0.025,1)(0.025,1)

\rput(-0.07,0.8){$_{0.8}$}
\rput(-0.07,1.2){$_{1.2}$}
\rput(-0.07,0.4){$_{0.4}$}
%\rput(-0.07,1.2){$_{1.2}$}
%\rput(-0.07,1.0){$_{1.0}$}

\psline(0.2,-0.03)(0.2,0.03)
\psline(0.4,-0.03)(0.4,0.03)
\psline(0.6,-0.03)(0.6,0.03)
\psline(0.8,-0.03)(0.8,0.03)
\psline(1,-0.03)(1,0.03)

\rput(0.2,-0.1){$_{0.2}$}
\rput(0.4,-0.1){$_{0.4}$}
\rput(0.6,-0.1){$_{0.6}$}
\rput(0.8,-0.1){$_{0.8}$}
\rput(1.0,-0.1){$_{1.0}$}

\rput(0.8,0.55){$\Phi_{T}$}

\rput(0.4,1.2){$T=(3,6-\sqrt{15},4)$}
\rput(0.4,1.0){$D=4$}

\psline(0,-0.1)(0,1.4)

%\psdot[linecolor=black](0,0.9)

\psline(-0.1,0)(1.1,0)

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

%\psline[linecolor=yellow](0., 0.962424)(1., 1.76275)

\psline[linecolor=cyan](0,0.9624)(0.42223,0)(1,1.317)

\dataplot[plotstyle=dots,linecolor=blue]{\mydatabx}

%\psdot(0.5,0.5)

\end{pspicture}

==> (inline-3) <==
\begin{pspicture}(-4.1,-2.1)(4.1,2.1) %\psgrid

\savedata{\mydatax}[
{{0, 1.443}, {0.1932, 1.159}, {0.2231, 1.116}, {0.2420, 
  1.089}, {0.2644, 1.057}, {0.2822, 1.035}, {0.2920, 1.022}, {0.3262, 
  0.9785}, {0.3570, 0.9519}, {0.3746, 0.9366}, {0.3942, 
  0.9198}, {0.4402, 0.8804}, {0.5105, 0.8934}, {0.5393, 
  0.8988}, {0.5647, 0.9036}, {0.6078, 0.9116}, {0.6621, 
  0.9269}, {0.7040, 0.9387}, {0.7656, 0.9570}, {1.039, 1.039}, {1.039,
   1.039}, {0.9639, 0.7711}, {0.9470, 0.7103}, {0.9363, 
  0.6688}, {0.9223, 0.6149}, {0.9158, 0.5724}, {0.9120, 
  0.5472}, {0.9077, 0.5187}, {0.8972, 0.4486}, {0.9484, 
  0.4065}, {0.9706, 0.3882}, {0.9910, 0.3716}, {1.027, 
  0.3423}, {1.089, 0.3110}, {1.107, 0.3019}, {1.140, 0.2850}, {1.188, 
  0.2641}, {1.230, 0.2460}, {1.301, 0.2169}, {1.848, 0}, {1.848, 
  0}, {1.175, -0.1959}, {1.096, -0.2192}, {1.049, -0.2331}, {0.9961, 
-0.2490}, {0.9574, -0.2611}, {0.9366, -0.2676}, {0.8675, -0.2892}, 
{0.8178, -0.3067}, {0.7906, -0.3162}, {0.7617, -0.3264}, {0.6978, 
-0.3489}, {0.6508, -0.3719}, {0.6338, -0.3803}, {0.6195, -0.3872}, 
{0.5972, -0.3981}, {0.5737, -0.4098}, {0.5572, -0.4179}, {0.5356, 
-0.4285}, {0.4639, -0.4639}, {0.4639, -0.4639}, {0.4237, -0.5297}, 
{0.4118, -0.5491}, {0.4028, -0.5639}, {0.3900, -0.5850}, {0.3780, 
-0.6047}, {0.3704, -0.6173}, {0.3613, -0.6322}, {0.3365, -0.6730}, 
{0.3113, -0.7264}, {0.3001, -0.7502}, {0.2896, -0.7724}, {0.2708, 
-0.8124}, {0.2473, -0.8657}, {0.2404, -0.8815}, {0.2276, -0.9105}, 
{0.2110, -0.9493}, {0.1965, -0.9827}, {0.1730, -1.038}, {0, -1.443}, 
{0, -1.443}, {-0.1932, -1.159}, {-0.2231, -1.116}, {-0.2420, -1.089}, 
{-0.2644, -1.057}, {-0.2822, -1.035}, {-0.2920, -1.022}, {-0.3262, 
-0.9785}, {-0.3570, -0.9519}, {-0.3746, -0.9366}, {-0.3942, -0.9198}, 
{-0.4402, -0.8804}, {-0.5105, -0.8934}, {-0.5393, -0.8988}, {-0.5647, 
-0.9036}, {-0.6078, -0.9116}, {-0.6621, -0.9269}, {-0.7040, -0.9387}, 
{-0.7656, -0.9570}, {-1.039, -1.039}, {-1.039, -1.039}, {-0.9639, 
-0.7711}, {-0.9470, -0.7103}, {-0.9363, -0.6688}, {-0.9223, -0.6149}, 
{-0.9158, -0.5724}, {-0.9120, -0.5472}, {-0.9077, -0.5187}, {-0.8972, 
-0.4486}, {-0.9484, -0.4065}, {-0.9706, -0.3882}, {-0.9910, -0.3716}, 
{-1.027, -0.3423}, {-1.089, -0.3110}, {-1.107, -0.3019}, {-1.140, 
-0.2850}, {-1.188, -0.2641}, {-1.230, -0.2460}, {-1.301, -0.2169}, 
{-1.848, 0}, {-1.848, 0}, {-1.175, 0.1959}, {-1.096, 0.2192}, {-1.049,
   0.2331}, {-0.9961, 0.2490}, {-0.9574, 0.2611}, {-0.9366, 
  0.2676}, {-0.8675, 0.2892}, {-0.8178, 0.3067}, {-0.7906, 
  0.3162}, {-0.7617, 0.3264}, {-0.6978, 0.3489}, {-0.6508, 
  0.3719}, {-0.6338, 0.3803}, {-0.6195, 0.3872}, {-0.5972, 
  0.3981}, {-0.5737, 0.4098}, {-0.5572, 0.4179}, {-0.5356, 
  0.4285}, {-0.4639, 0.4639}, {-0.4639, 0.4639}, {-0.4237, 
  0.5297}, {-0.4118, 0.5491}, {-0.4028, 0.5639}, {-0.3900, 
  0.5850}, {-0.3780, 0.6047}, {-0.3704, 0.6173}, {-0.3613, 
  0.6322}, {-0.3365, 0.6730}, {-0.3113, 0.7264}, {-0.3001, 
  0.7502}, {-0.2896, 0.7724}, {-0.2708, 0.8124}, {-0.2473, 
  0.8657}, {-0.2404, 0.8815}, {-0.2276, 0.9105}, {-0.2110, 
  0.9493}, {-0.1965, 0.9827}, {-0.1730, 1.038}, {0, 1.443}}
  ]

\savedata{\mydatab}[
{{0, 1.443}, {0.1704, 1.193}, {0.1932, 1.159}, {0.2071, 
  1.139}, {0.2231, 1.116}, {0.2354, 1.098}, {0.2420, 1.089}, {0.2490, 
  1.079}, {0.2644, 1.057}, {0.2775, 1.041}, {0.2822, 1.035}, {0.2861, 
  1.030}, {0.2920, 1.022}, {0.2983, 1.014}, {0.3026, 1.009}, {0.3082, 
  1.002}, {0.3262, 0.9785}, {0.3440, 0.9631}, {0.3487, 
  0.9590}, {0.3522, 0.9560}, {0.3570, 0.9519}, {0.3612, 
  0.9482}, {0.3638, 0.9459}, {0.3669, 0.9433}, {0.3746, 
  0.9366}, {0.3828, 0.9296}, {0.3861, 0.9267}, {0.3891, 
  0.9242}, {0.3942, 0.9198}, {0.4002, 0.9147}, {0.4048, 
  0.9107}, {0.4114, 0.9051}, {0.4402, 0.8804}, {0.4847, 
  0.8886}, {0.4947, 0.8905}, {0.5105, 0.8934}, {0.5225, 
  0.8957}, {0.5393, 0.8988}, {0.5549, 0.9017}, {0.5647, 
  0.9036}, {0.5764, 0.9058}, {0.6078, 0.9116}, {0.6456, 
  0.9223}, {0.6621, 0.9269}, {0.6772, 0.9312}, {0.7040, 
  0.9387}, {0.7380, 0.9488}, {0.7656, 0.9570}, {0.8081, 
  0.9697}, {1.039, 1.039}, {1.039, 1.039}, {0.9756, 0.8130}, {0.9639, 
  0.7711}, {0.9563, 0.7438}, {0.9470, 0.7103}, {0.9402, 
  0.6838}, {0.9363, 0.6688}, {0.9320, 0.6524}, {0.9223, 
  0.6149}, {0.9176, 0.5839}, {0.9158, 0.5724}, {0.9143, 
  0.5627}, {0.9120, 0.5472}, {0.9095, 0.5305}, {0.9077, 
  0.5187}, {0.9053, 0.5030}, {0.9039, 0.4930}, {0.8972, 
  0.4486}, {0.9291, 0.4223}, {0.9365, 0.4162}, {0.9417, 
  0.4120}, {0.9484, 0.4065}, {0.9541, 0.4017}, {0.9575, 
  0.3990}, {0.9613, 0.3958}, {0.9706, 0.3882}, {0.9795, 
  0.3809}, {0.9830, 0.3781}, {0.9860, 0.3756}, {0.9910, 
  0.3716}, {0.9965, 0.3671}, {1.001, 0.3638}, {1.006, 0.3593}, {1.027,
   0.3423}, {1.059, 0.3259}, {1.069, 0.3208}, {1.077, 0.3168}, {1.089,
   0.3110}, {1.100, 0.3055}, {1.107, 0.3019}, {1.116, 0.2975}, {1.140,
   0.2850}, {1.173, 0.2707}, {1.188, 0.2641}, {1.203, 0.2578}, {1.230,
   0.2460}, {1.268, 0.2305}, {1.301, 0.2169}, {1.358, 
  0.1940}, {1.848, 0}, {1.848, 
  0}, {1.240, -0.1771}, {1.175, -0.1959}, {1.138, -0.2069}, {1.096, 
-0.2192}, {1.065, -0.2283}, {1.049, -0.2331}, {1.032, -0.2382}, 
{0.9961, -0.2490}, {0.9674, -0.2580}, {0.9574, -0.2611}, {0.9492, 
-0.2637}, {0.9366, -0.2676}, {0.9236, -0.2717}, {0.9147, -0.2744}, 
{0.9034, -0.2780}, {0.8675, -0.2892}, {0.8384, -0.2994}, {0.8308, 
-0.3021}, {0.8253, -0.3040}, {0.8178, -0.3067}, {0.8112, -0.3090}, 
{0.8071, -0.3104}, {0.8025, -0.3121}, {0.7906, -0.3162}, {0.7784, 
-0.3205}, {0.7735, -0.3223}, {0.7691, -0.3238}, {0.7617, -0.3264}, 
{0.7531, -0.3295}, {0.7465, -0.3318}, {0.7371, -0.3351}, {0.6978, 
-0.3489}, {0.6672, -0.3639}, {0.6607, -0.3671}, {0.6508, -0.3719}, 
{0.6436, -0.3754}, {0.6338, -0.3803}, {0.6249, -0.3846}, {0.6195, 
-0.3872}, {0.6133, -0.3903}, {0.5972, -0.3981}, {0.5805, -0.4064}, 
{0.5737, -0.4098}, {0.5676, -0.4128}, {0.5572, -0.4179}, {0.5450, 
-0.4239}, {0.5356, -0.4285}, {0.5222, -0.4351}, {0.4639, -0.4639}, 
{0.4639, -0.4639}, {0.4312, -0.5174}, {0.4237, -0.5297}, {0.4186, 
-0.5381}, {0.4118, -0.5491}, {0.4061, -0.5585}, {0.4028, -0.5639}, 
{0.3991, -0.5701}, {0.3900, -0.5850}, {0.3813, -0.5992}, {0.3780, 
-0.6047}, {0.3751, -0.6095}, {0.3704, -0.6173}, {0.3651, -0.6259}, 
{0.3613, -0.6322}, {0.3560, -0.6409}, {0.3526, -0.6465}, {0.3365, 
-0.6730}, {0.3209, -0.7061}, {0.3173, -0.7138}, {0.3147, -0.7193}, 
{0.3113, -0.7264}, {0.3084, -0.7325}, {0.3067, -0.7362}, {0.3048, 
-0.7402}, {0.3001, -0.7502}, {0.2955, -0.7599}, {0.2937, -0.7637}, 
{0.2922, -0.7670}, {0.2896, -0.7724}, {0.2868, -0.7784}, {0.2847, 
-0.7829}, {0.2818, -0.7890}, {0.2708, -0.8124}, {0.2585, -0.8402}, 
{0.2547, -0.8490}, {0.2517, -0.8558}, {0.2473, -0.8657}, {0.2431, 
-0.8753}, {0.2404, -0.8815}, {0.2371, -0.8891}, {0.2276, -0.9105}, 
{0.2162, -0.9370}, {0.2110, -0.9493}, {0.2059, -0.9610}, {0.1965, 
-0.9827}, {0.1840, -1.012}, {0.1730, -1.038}, {0.1544, -1.081}, {0, 
-1.443}, {0, -1.443}, {-0.1704, -1.193}, {-0.1932, -1.159}, {-0.2071, 
-1.139}, {-0.2231, -1.116}, {-0.2354, -1.098}, {-0.2420, -1.089}, 
{-0.2490, -1.079}, {-0.2644, -1.057}, {-0.2775, -1.041}, {-0.2822, 
-1.035}, {-0.2861, -1.030}, {-0.2920, -1.022}, {-0.2983, -1.014}, 
{-0.3026, -1.009}, {-0.3082, -1.002}, {-0.3262, -0.9785}, {-0.3440, 
-0.9631}, {-0.3487, -0.9590}, {-0.3522, -0.9560}, {-0.3570, -0.9519}, 
{-0.3612, -0.9482}, {-0.3638, -0.9459}, {-0.3669, -0.9433}, {-0.3746, 
-0.9366}, {-0.3828, -0.9296}, {-0.3861, -0.9267}, {-0.3891, -0.9242}, 
{-0.3942, -0.9198}, {-0.4002, -0.9147}, {-0.4048, -0.9107}, {-0.4114, 
-0.9051}, {-0.4402, -0.8804}, {-0.4847, -0.8886}, {-0.4947, -0.8905}, 
{-0.5105, -0.8934}, {-0.5225, -0.8957}, {-0.5393, -0.8988}, {-0.5549, 
-0.9017}, {-0.5647, -0.9036}, {-0.5764, -0.9058}, {-0.6078, -0.9116}, 
{-0.6456, -0.9223}, {-0.6621, -0.9269}, {-0.6772, -0.9312}, {-0.7040, 
-0.9387}, {-0.7380, -0.9488}, {-0.7656, -0.9570}, {-0.8081, -0.9697}, 
{-1.039, -1.039}, {-1.039, -1.039}, {-0.9756, -0.8130}, {-0.9639, 
-0.7711}, {-0.9563, -0.7438}, {-0.9470, -0.7103}, {-0.9402, -0.6838}, 
{-0.9363, -0.6688}, {-0.9320, -0.6524}, {-0.9223, -0.6149}, {-0.9176, 
-0.5839}, {-0.9158, -0.5724}, {-0.9143, -0.5627}, {-0.9120, -0.5472}, 
{-0.9095, -0.5305}, {-0.9077, -0.5187}, {-0.9053, -0.5030}, {-0.9039, 
-0.4930}, {-0.8972, -0.4486}, {-0.9291, -0.4223}, {-0.9365, -0.4162}, 
{-0.9417, -0.4120}, {-0.9484, -0.4065}, {-0.9541, -0.4017}, {-0.9575, 
-0.3990}, {-0.9613, -0.3958}, {-0.9706, -0.3882}, {-0.9795, -0.3809}, 
{-0.9830, -0.3781}, {-0.9860, -0.3756}, {-0.9910, -0.3716}, {-0.9965, 
-0.3671}, {-1.001, -0.3638}, {-1.006, -0.3593}, {-1.027, -0.3423}, 
{-1.059, -0.3259}, {-1.069, -0.3208}, {-1.077, -0.3168}, {-1.089, 
-0.3110}, {-1.100, -0.3055}, {-1.107, -0.3019}, {-1.116, -0.2975}, 
{-1.140, -0.2850}, {-1.173, -0.2707}, {-1.188, -0.2641}, {-1.203, 
-0.2578}, {-1.230, -0.2460}, {-1.268, -0.2305}, {-1.301, -0.2169}, 
{-1.358, -0.1940}, {-1.848, 0}, {-1.848, 0}, {-1.240, 
  0.1771}, {-1.175, 0.1959}, {-1.138, 0.2069}, {-1.096, 
  0.2192}, {-1.065, 0.2283}, {-1.049, 0.2331}, {-1.032, 
  0.2382}, {-0.9961, 0.2490}, {-0.9674, 0.2580}, {-0.9574, 
  0.2611}, {-0.9492, 0.2637}, {-0.9366, 0.2676}, {-0.9236, 
  0.2717}, {-0.9147, 0.2744}, {-0.9034, 0.2780}, {-0.8675, 
  0.2892}, {-0.8384, 0.2994}, {-0.8308, 0.3021}, {-0.8253, 
  0.3040}, {-0.8178, 0.3067}, {-0.8112, 0.3090}, {-0.8071, 
  0.3104}, {-0.8025, 0.3121}, {-0.7906, 0.3162}, {-0.7784, 
  0.3205}, {-0.7735, 0.3223}, {-0.7691, 0.3238}, {-0.7617, 
  0.3264}, {-0.7531, 0.3295}, {-0.7465, 0.3318}, {-0.7371, 
  0.3351}, {-0.6978, 0.3489}, {-0.6672, 0.3639}, {-0.6607, 
  0.3671}, {-0.6508, 0.3719}, {-0.6436, 0.3754}, {-0.6338, 
  0.3803}, {-0.6249, 0.3846}, {-0.6195, 0.3872}, {-0.6133, 
  0.3903}, {-0.5972, 0.3981}, {-0.5805, 0.4064}, {-0.5737, 
  0.4098}, {-0.5676, 0.4128}, {-0.5572, 0.4179}, {-0.5450, 
  0.4239}, {-0.5356, 0.4285}, {-0.5222, 0.4351}, {-0.4639, 
  0.4639}, {-0.4639, 0.4639}, {-0.4312, 0.5174}, {-0.4237, 
  0.5297}, {-0.4186, 0.5381}, {-0.4118, 0.5491}, {-0.4061, 
  0.5585}, {-0.4028, 0.5639}, {-0.3991, 0.5701}, {-0.3900, 
  0.5850}, {-0.3813, 0.5992}, {-0.3780, 0.6047}, {-0.3751, 
  0.6095}, {-0.3704, 0.6173}, {-0.3651, 0.6259}, {-0.3613, 
  0.6322}, {-0.3560, 0.6409}, {-0.3526, 0.6465}, {-0.3365, 
  0.6730}, {-0.3209, 0.7061}, {-0.3173, 0.7138}, {-0.3147, 
  0.7193}, {-0.3113, 0.7264}, {-0.3084, 0.7325}, {-0.3067, 
  0.7362}, {-0.3048, 0.7402}, {-0.3001, 0.7502}, {-0.2955, 
  0.7599}, {-0.2937, 0.7637}, {-0.2922, 0.7670}, {-0.2896, 
  0.7724}, {-0.2868, 0.7784}, {-0.2847, 0.7829}, {-0.2818, 
  0.7890}, {-0.2708, 0.8124}, {-0.2585, 0.8402}, {-0.2547, 
  0.8490}, {-0.2517, 0.8558}, {-0.2473, 0.8657}, {-0.2431, 
  0.8753}, {-0.2404, 0.8815}, {-0.2371, 0.8891}, {-0.2276, 
  0.9105}, {-0.2162, 0.9370}, {-0.2110, 0.9493}, {-0.2059, 
  0.9610}, {-0.1965, 0.9827}, {-0.1840, 1.012}, {-0.1730, 
  1.038}, {-0.1544, 1.081}, {0, 1.443}}
]

\savedata{\mydatac}[
{{0, 1.848}, {0.2254, 1.352}, {0.2571, 1.285}, {0.2770, 
  1.246}, {0.3002, 1.201}, {0.3192, 1.171}, {0.3297, 1.154}, {0.3656, 
  1.097}, {0.4009, 1.069}, {0.4212, 1.053}, {0.4439, 1.036}, {0.4974, 
  0.9948}, {0.6084, 1.065}, {0.6572, 1.095}, {0.7027, 1.124}, {0.7840,
   1.176}, {0.9174, 1.284}, {1.035, 1.380}, {1.268, 1.585}, {1.570, 
  1.256}, {1.362, 1.022}, {1.263, 0.9023}, {1.152, 0.7679}, {1.094, 
  0.6837}, {1.062, 0.6372}, {1.028, 0.5874}, {0.9517, 
  0.4759}, {0.9546, 0.4091}, {0.9558, 0.3823}, {0.9569, 
  0.3588}, {0.9587, 0.3196}, {0.9682, 0.2766}, {0.9708, 
  0.2648}, {0.9754, 0.2439}, {0.9820, 0.2182}, {0.9873, 
  0.1975}, {0.9955, 0.1659}, {1.039, 0}, {1.039, 
  0}, {0.8508, -0.1418}, {0.8211, -0.1642}, {0.8024, -0.1783}, 
{0.7802, -0.1950}, {0.7630, -0.2081}, {0.7535, -0.2153}, {0.7206, 
-0.2402}, {0.6945, -0.2604}, {0.6797, -0.2719}, {0.6636, -0.2844}, 
{0.6264, -0.3132}, {0.5956, -0.3404}, {0.5841, -0.3505}, {0.5745, 
-0.3590}, {0.5590, -0.3727}, {0.5424, -0.3874}, {0.5305, -0.3979}, 
{0.5148, -0.4118}, {0.4602, -0.4602}, {0.4602, -0.4602}, {0.4265, 
-0.5332}, {0.4164, -0.5552}, {0.4086, -0.5721}, {0.3975, -0.5962}, 
{0.3870, -0.6192}, {0.3803, -0.6338}, {0.3722, -0.6514}, {0.3500, 
-0.7000}, {0.3276, -0.7645}, {0.3175, -0.7937}, {0.3080, -0.8212}, 
{0.2905, -0.8716}, {0.2688, -0.9409}, {0.2623, -0.9618}, {0.2502, 
-1.001}, {0.2342, -1.054}, {0.2201, -1.101}, {0.1966, -1.180}, {0, 
-1.848}, {0, -1.848}, {-0.2254, -1.352}, {-0.2571, -1.285}, {-0.2770, 
-1.246}, {-0.3002, -1.201}, {-0.3192, -1.171}, {-0.3297, -1.154}, 
{-0.3656, -1.097}, {-0.4009, -1.069}, {-0.4212, -1.053}, {-0.4439, 
-1.036}, {-0.4974, -0.9948}, {-0.6084, -1.065}, {-0.6572, -1.095}, 
{-0.7027, -1.124}, {-0.7840, -1.176}, {-0.9174, -1.284}, {-1.035, 
-1.380}, {-1.268, -1.585}, {-1.570, -1.256}, {-1.362, -1.022}, 
{-1.263, -0.9023}, {-1.152, -0.7679}, {-1.094, -0.6837}, {-1.062, 
-0.6372}, {-1.028, -0.5874}, {-0.9517, -0.4759}, {-0.9546, -0.4091}, 
{-0.9558, -0.3823}, {-0.9569, -0.3588}, {-0.9587, -0.3196}, {-0.9682, 
-0.2766}, {-0.9708, -0.2648}, {-0.9754, -0.2439}, {-0.9820, -0.2182}, 
{-0.9873, -0.1975}, {-0.9955, -0.1659}, {-1.039, 0}, {-1.039, 
  0}, {-0.8508, 0.1418}, {-0.8211, 0.1642}, {-0.8024, 
  0.1783}, {-0.7802, 0.1950}, {-0.7630, 0.2081}, {-0.7535, 
  0.2153}, {-0.7206, 0.2402}, {-0.6945, 0.2604}, {-0.6797, 
  0.2719}, {-0.6636, 0.2844}, {-0.6264, 0.3132}, {-0.5956, 
  0.3404}, {-0.5841, 0.3505}, {-0.5745, 0.3590}, {-0.5590, 
  0.3727}, {-0.5424, 0.3874}, {-0.5305, 0.3979}, {-0.5148, 
  0.4118}, {-0.4602, 0.4602}, {-0.4602, 0.4602}, {-0.4265, 
  0.5332}, {-0.4164, 0.5552}, {-0.4086, 0.5721}, {-0.3975, 
  0.5962}, {-0.3870, 0.6192}, {-0.3803, 0.6338}, {-0.3722, 
  0.6514}, {-0.3500, 0.7000}, {-0.3276, 0.7645}, {-0.3175, 
  0.7937}, {-0.3080, 0.8212}, {-0.2905, 0.8716}, {-0.2688, 
  0.9409}, {-0.2623, 0.9618}, {-0.2502, 1.001}, {-0.2342, 
  1.054}, {-0.2201, 1.101}, {-0.1966, 1.180}, {0, 1.848}}
  ]

\savedata{\mydatad}[
{{0, 1.848}, {0.2008, 1.406}, {0.2254, 1.352}, {0.2402, 
  1.321}, {0.2571, 1.285}, {0.2700, 1.260}, {0.2770, 1.246}, {0.2843, 
  1.232}, {0.3002, 1.201}, {0.3143, 1.178}, {0.3192, 1.171}, {0.3233, 
  1.164}, {0.3297, 1.154}, {0.3363, 1.143}, {0.3408, 1.136}, {0.3467, 
  1.127}, {0.3656, 1.097}, {0.3860, 1.081}, {0.3914, 1.076}, {0.3954, 
  1.073}, {0.4009, 1.069}, {0.4058, 1.065}, {0.4088, 1.063}, {0.4123, 
  1.060}, {0.4212, 1.053}, {0.4307, 1.046}, {0.4345, 1.043}, {0.4380, 
  1.040}, {0.4439, 1.036}, {0.4508, 1.030}, {0.4562, 1.026}, {0.4639, 
  1.021}, {0.4974, 0.9948}, {0.5663, 1.038}, {0.5824, 1.048}, {0.6084,
   1.065}, {0.6284, 1.077}, {0.6572, 1.095}, {0.6849, 1.113}, {0.7027,
   1.124}, {0.7241, 1.138}, {0.7840, 1.176}, {0.8749, 1.250}, {0.9174,
   1.284}, {0.9583, 1.318}, {1.035, 1.380}, {1.156, 1.487}, {1.268, 
  1.585},  {1.570, 1.256}, {1.470, 
  1.144}, {1.362, 1.022}, {1.298, 0.9436}, {1.263, 0.9023}, {1.228, 
  0.8593}, {1.152, 0.7679}, {1.109, 0.7058}, {1.094, 0.6837}, {1.081, 
  0.6655}, {1.062, 0.6372}, {1.042, 0.6077}, {1.028, 0.5874}, {1.010, 
  0.5611}, {0.9989, 0.5448}, {0.9517, 0.4759}, {0.9536, 
  0.4334}, {0.9540, 0.4240}, {0.9542, 0.4175}, {0.9546, 
  0.4091}, {0.9549, 0.4021}, {0.9551, 0.3980}, {0.9553, 
  0.3934}, {0.9558, 0.3823}, {0.9562, 0.3719}, {0.9564, 
  0.3679}, {0.9566, 0.3644}, {0.9569, 0.3588}, {0.9572, 
  0.3526}, {0.9574, 0.3481}, {0.9576, 0.3420}, {0.9587, 
  0.3196}, {0.9638, 0.2966}, {0.9653, 0.2896}, {0.9665, 
  0.2843}, {0.9682, 0.2766}, {0.9698, 0.2694}, {0.9708, 
  0.2648}, {0.9720, 0.2592}, {0.9754, 0.2439}, {0.9800, 
  0.2261}, {0.9820, 0.2182}, {0.9839, 0.2108}, {0.9873, 
  0.1975}, {0.9917, 0.1803}, {0.9955, 0.1659}, {1.001, 
  0.1431}, {1.039, 0}, {1.039, 
  0}, {0.8734, -0.1248}, {0.8508, -0.1418}, {0.8370, -0.1522}, 
{0.8211, -0.1642}, {0.8090, -0.1734}, {0.8024, -0.1783}, {0.7954, 
-0.1836}, {0.7802, -0.1950}, {0.7675, -0.2047}, {0.7630, -0.2081}, 
{0.7593, -0.2109}, {0.7535, -0.2153}, {0.7475, -0.2198}, {0.7433, 
-0.2230}, {0.7379, -0.2271}, {0.7206, -0.2402}, {0.7054, -0.2519}, 
{0.7014, -0.2551}, {0.6985, -0.2573}, {0.6945, -0.2604}, {0.6909, 
-0.2632}, {0.6887, -0.2649}, {0.6862, -0.2668}, {0.6797, -0.2719}, 
{0.6730, -0.2771}, {0.6702, -0.2792}, {0.6677, -0.2812}, {0.6636, 
-0.2844}, {0.6587, -0.2882}, {0.6549, -0.2911}, {0.6495, -0.2952}, 
{0.6264, -0.3132}, {0.6065, -0.3308}, {0.6022, -0.3346}, {0.5956, 
-0.3404}, {0.5908, -0.3446}, {0.5841, -0.3505}, {0.5781, -0.3558}, 
{0.5745, -0.3590}, {0.5702, -0.3628}, {0.5590, -0.3727}, {0.5472, 
-0.3831}, {0.5424, -0.3874}, {0.5380, -0.3913}, {0.5305, -0.3979}, 
{0.5216, -0.4057}, {0.5148, -0.4118}, {0.5048, -0.4207}, {0.4602, 
-0.4602}, {0.4602, -0.4602}, {0.4329, -0.5194}, {0.4265, -0.5332}, 
{0.4221, -0.5427}, {0.4164, -0.5552}, {0.4115, -0.5658}, {0.4086, 
-0.5721}, {0.4054, -0.5791}, {0.3975, -0.5962}, {0.3899, -0.6127}, 
{0.3870, -0.6192}, {0.3844, -0.6247}, {0.3803, -0.6338}, {0.3756, 
-0.6440}, {0.3722, -0.6514}, {0.3676, -0.6616}, {0.3645, -0.6683}, 
{0.3500, -0.7000}, {0.3362, -0.7397}, {0.3330, -0.7491}, {0.3307, 
-0.7558}, {0.3276, -0.7645}, {0.3250, -0.7720}, {0.3235, -0.7764}, 
{0.3218, -0.7814}, {0.3175, -0.7937}, {0.3133, -0.8057}, {0.3117, 
-0.8104}, {0.3103, -0.8145}, {0.3080, -0.8212}, {0.3054, -0.8288}, 
{0.3034, -0.8344}, {0.3007, -0.8421}, {0.2905, -0.8716}, {0.2793, 
-0.9076}, {0.2757, -0.9190}, {0.2729, -0.9279}, {0.2688, -0.9409}, 
{0.2649, -0.9536}, {0.2623, -0.9618}, {0.2592, -0.9719}, {0.2502, 
-1.001}, {0.2393, -1.037}, {0.2342, -1.054}, {0.2293, -1.070}, 
{0.2201, -1.101}, {0.2077, -1.142}, {0.1966, -1.180}, {0.1777, 
-1.244}, {0, -1.848}, {0, -1.848}, {-0.2008, -1.406}, {-0.2254, 
-1.352}, {-0.2402, -1.321}, {-0.2571, -1.285}, {-0.2700, -1.260}, 
{-0.2770, -1.246}, {-0.2843, -1.232}, {-0.3002, -1.201}, {-0.3143, 
-1.178}, {-0.3192, -1.171}, {-0.3233, -1.164}, {-0.3297, -1.154}, 
{-0.3363, -1.143}, {-0.3408, -1.136}, {-0.3467, -1.127}, {-0.3656, 
-1.097}, {-0.3860, -1.081}, {-0.3914, -1.076}, {-0.3954, -1.073}, 
{-0.4009, -1.069}, {-0.4058, -1.065}, {-0.4088, -1.063}, {-0.4123, 
-1.060}, {-0.4212, -1.053}, {-0.4307, -1.046}, {-0.4345, -1.043}, 
{-0.4380, -1.040}, {-0.4439, -1.036}, {-0.4508, -1.030}, {-0.4562, 
-1.026}, {-0.4639, -1.021}, {-0.4974, -0.9948}, {-0.5663, -1.038}, 
{-0.5824, -1.048}, {-0.6084, -1.065}, {-0.6284, -1.077}, {-0.6572, 
-1.095}, {-0.6849, -1.113}, {-0.7027, -1.124}, {-0.7241, -1.138}, 
{-0.7840, -1.176}, {-0.8749, -1.250}, {-0.9174, -1.284}, {-0.9583, 
-1.318}, {-1.035, -1.380}, {-1.156, -1.487}, {-1.268, -1.585}, 
 {-1.570, -1.256}, {-1.470, 
-1.144}, {-1.362, -1.022}, {-1.298, -0.9436}, {-1.263, -0.9023}, 
{-1.228, -0.8593}, {-1.152, -0.7679}, {-1.109, -0.7058}, {-1.094, 
-0.6837}, {-1.081, -0.6655}, {-1.062, -0.6372}, {-1.042, -0.6077}, 
{-1.028, -0.5874}, {-1.010, -0.5611}, {-0.9989, -0.5448}, {-0.9517, 
-0.4759}, {-0.9536, -0.4334}, {-0.9540, -0.4240}, {-0.9542, -0.4175}, 
{-0.9546, -0.4091}, {-0.9549, -0.4021}, {-0.9551, -0.3980}, {-0.9553, 
-0.3934}, {-0.9558, -0.3823}, {-0.9562, -0.3719}, {-0.9564, -0.3679}, 
{-0.9566, -0.3644}, {-0.9569, -0.3588}, {-0.9572, -0.3526}, {-0.9574, 
-0.3481}, {-0.9576, -0.3420}, {-0.9587, -0.3196}, {-0.9638, -0.2966}, 
{-0.9653, -0.2896}, {-0.9665, -0.2843}, {-0.9682, -0.2766}, {-0.9698, 
-0.2694}, {-0.9708, -0.2648}, {-0.9720, -0.2592}, {-0.9754, -0.2439}, 
{-0.9800, -0.2261}, {-0.9820, -0.2182}, {-0.9839, -0.2108}, {-0.9873, 
-0.1975}, {-0.9917, -0.1803}, {-0.9955, -0.1659}, {-1.001, -0.1431}, 
{-1.039, 0}, {-1.039, 0}, {-0.8734, 0.1248}, {-0.8508, 
  0.1418}, {-0.8370, 0.1522}, {-0.8211, 0.1642}, {-0.8090, 
  0.1734}, {-0.8024, 0.1783}, {-0.7954, 0.1836}, {-0.7802, 
  0.1950}, {-0.7675, 0.2047}, {-0.7630, 0.2081}, {-0.7593, 
  0.2109}, {-0.7535, 0.2153}, {-0.7475, 0.2198}, {-0.7433, 
  0.2230}, {-0.7379, 0.2271}, {-0.7206, 0.2402}, {-0.7054, 
  0.2519}, {-0.7014, 0.2551}, {-0.6985, 0.2573}, {-0.6945, 
  0.2604}, {-0.6909, 0.2632}, {-0.6887, 0.2649}, {-0.6862, 
  0.2668}, {-0.6797, 0.2719}, {-0.6730, 0.2771}, {-0.6702, 
  0.2792}, {-0.6677, 0.2812}, {-0.6636, 0.2844}, {-0.6587, 
  0.2882}, {-0.6549, 0.2911}, {-0.6495, 0.2952}, {-0.6264, 
  0.3132}, {-0.6065, 0.3308}, {-0.6022, 0.3346}, {-0.5956, 
  0.3404}, {-0.5908, 0.3446}, {-0.5841, 0.3505}, {-0.5781, 
  0.3558}, {-0.5745, 0.3590}, {-0.5702, 0.3628}, {-0.5590, 
  0.3727}, {-0.5472, 0.3831}, {-0.5424, 0.3874}, {-0.5380, 
  0.3913}, {-0.5305, 0.3979}, {-0.5216, 0.4057}, {-0.5148, 
  0.4118}, {-0.5048, 0.4207}, {-0.4602, 0.4602}, {-0.4602, 
  0.4602}, {-0.4329, 0.5194}, {-0.4265, 0.5332}, {-0.4221, 
  0.5427}, {-0.4164, 0.5552}, {-0.4115, 0.5658}, {-0.4086, 
  0.5721}, {-0.4054, 0.5791}, {-0.3975, 0.5962}, {-0.3899, 
  0.6127}, {-0.3870, 0.6192}, {-0.3844, 0.6247}, {-0.3803, 
  0.6338}, {-0.3756, 0.6440}, {-0.3722, 0.6514}, {-0.3676, 
  0.6616}, {-0.3645, 0.6683}, {-0.3500, 0.7000}, {-0.3362, 
  0.7397}, {-0.3330, 0.7491}, {-0.3307, 0.7558}, {-0.3276, 
  0.7645}, {-0.3250, 0.7720}, {-0.3235, 0.7764}, {-0.3218, 
  0.7814}, {-0.3175, 0.7937}, {-0.3133, 0.8057}, {-0.3117, 
  0.8104}, {-0.3103, 0.8145}, {-0.3080, 0.8212}, {-0.3054, 
  0.8288}, {-0.3034, 0.8344}, {-0.3007, 0.8421}, {-0.2905, 
  0.8716}, {-0.2793, 0.9076}, {-0.2757, 0.9190}, {-0.2729, 
  0.9279}, {-0.2688, 0.9409}, {-0.2649, 0.9536}, {-0.2623, 
  0.9618}, {-0.2592, 0.9719}, {-0.2502, 1.001}, {-0.2393, 
  1.037}, {-0.2342, 1.054}, {-0.2293, 1.070}, {-0.2201, 
  1.101}, {-0.2077, 1.142}, {-0.1966, 1.180}, {-0.1777, 1.244}, {0, 
  1.848}}
]

\rput(-2.5,0.0){
\begin{pspicture}(-2.3,-2)(2.3,2) %\psgrid

%left

\dataplot[linewidth=0.9pt,linecolor=cyan,fillstyle=solid,
fillcolor=bal]{\mydatax}

\psset{linecolor=lightgray}

\psline(-2.2,0)(2.2,0)
\psline(0,-2)(0,2)

\psline(1.5,-0.07)(1.5,0.07)
\psline(-1.5,-0.07)(-1.5,0.07)
\psline(-0.07,1.5)(0.07,1.5)
\psline(-0.07,-1.5)(0.07,-1.5)

\psline(1,-0.07)(1,0.07)
\psline(-1,-0.07)(-1,0.07)
\psline(-0.07,1)(0.07,1)
\psline(-0.07,-1)(0.07,-1)

\psline(0.5,-0.07)(0.5,0.07)
\psline(-0.5,-0.07)(-0.5,0.07)
\psline(-0.07,0.5)(0.07,0.5)
\psline(-0.07,-0.5)(0.07,-0.5)

\rput(1,-0.2){$_{1}$}
\rput(-1,-0.2){$_{-1}$}
\rput(-0.2,1){$_{1}$}
\rput(-0.2,-1){$_{-1}$}

\rput(1.5,-1){$\mathcal G_3 = (-2.5,-3,-2.3)$}
\rput(1.5,-1.3){$D=37.79$}

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

\dataplot[linecolor=cyan]{\mydatax}

\dataplot[plotstyle=dots,linecolor=blue]{\mydatab}

%\dataplot[linecolor=cyan,fillstyle=solid,fillcolor=yellow]{\mydatax}

%\dataplot[plotstyle=dots,linecolor=blue]{\mydatab}

\end{pspicture}}

\rput(2.5,0.0){
\begin{pspicture}(-2.3,-2)(2.3,2) %\psgrid

%right

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

\dataplot[linewidth=0.9pt,linecolor=cyan,fillstyle=solid,
fillcolor=bal]{\mydatac} %balb

\psset{linecolor=lightgray}

\psline(-2,0)(2,0)
\psline(0,-2)(0,2)

\psline(1.5,-0.07)(1.5,0.07)
\psline(-1.5,-0.07)(-1.5,0.07)
\psline(-0.07,1.5)(0.07,1.5)
\psline(-0.07,-1.5)(0.07,-1.5)

\psline(1,-0.07)(1,0.07)
\psline(-1,-0.07)(-1,0.07)
\psline(-0.07,1)(0.07,1)
\psline(-0.07,-1)(0.07,-1)

\psline(0.5,-0.07)(0.5,0.07)
\psline(-0.5,-0.07)(-0.5,0.07)
\psline(-0.07,0.5)(0.07,0.5)
\psline(-0.07,-0.5)(0.07,-0.5)

\rput(1,-0.2){$_{1}$}
\rput(-1,-0.2){$_{-1}$}
\rput(-0.2,1){$_{1}$}
\rput(-0.2,-1){$_{-1}$}

\rput(1.5,-1){$\mathcal G_4 = (-2.3,-2,-3)$}
\rput(1.5,-1.3){$D=32.09$}

\dataplot[linecolor=cyan]{\mydatac}

\psline[linewidth=1.4pt,linecolor=bal](1.268, 1.585)(1.570, 1.256)
\psline[linecolor=cyan](1.035, 1.380)(1.268, 1.585)
\psline[linecolor=cyan](1.570, 1.256)(1.362, 1.022)

\psline[linewidth=1.4pt,linecolor=bal](-1.268, -1.585)(-1.570, -1.256)
\psline[linecolor=cyan](-1.035, -1.380)(-1.268, -1.585)
\psline[linecolor=cyan](-1.570, -1.256)(-1.362, -1.022)

\dataplot[plotstyle=dots,linecolor=blue]{\mydatad}

\psset{dotsize=1.3pt,dotstyle=*}
\psset{linewidth=0.9pt}

%\dataplot[linecolor=cyan]{\mydatax}

%\dataplot[plotstyle=dots,linecolor=blue]{\mydatab}

\end{pspicture}
